AdaTriplet: Adaptive Gradient Triplet Loss with Automatic Margin Learning for Forensic Medical Image Matching

This paper tackles the challenge of forensic medical image matching (FMIM) using deep neural networks (DNNs). FMIM is a particular case of content-based image retrieval (CBIR). The main challenge in FMIM compared to the general case of CBIR, is that the subject to whom a query image belongs may be affected by aging and progressive degenerative disorders, making it difficult to match data on a subject level. CBIR with DNNs is generally solved by minimizing a ranking loss, such as Triplet loss (TL), computed on image representations extracted by a DNN from the original data. TL, in particular, operates on triplets: anchor, positive (similar to anchor) and negative (dissimilar to anchor). Although TL has been shown to perform well in many CBIR tasks, it still has limitations, which we identify and analyze in this work. In this paper, we introduce (i) the AdaTriplet loss -- an extension of TL whose gradients adapt to different difficulty levels of negative samples, and (ii) the AutoMargin method -- a technique to adjust hyperparameters of margin-based losses such as TL and our proposed loss dynamically. Our results are evaluated on two large-scale benchmarks for FMIM based on the Osteoarthritis Initiative and Chest X-ray-14 datasets. The codes allowing replication of this study have been made publicly available at \url{https://github.com/Oulu-IMEDS/AdaTriplet}.

==> figures/gradient_fields/OAI_loss_surface.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0cm, vertical sep=0cm}]

\nextgroupplot[
width=0.6\textwidth,
height=0.3\textwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel=,
xmin=-1, xmax=1,
xtick pos=left,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={},
ymajorticks=false,
ymin=0, ymax=164509.8,
ytick style={color=black},
yticklabels={},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
]
% \addlegendentry{Initial}
% \addlegendentry{Triplet loss}
% \addlegendentry{AGT loss}
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.325875818729401,0) rectangle (axis cs:-0.299398752450943,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.299398752450943,0) rectangle (axis cs:-0.272921686172485,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.272921686172485,0) rectangle (axis cs:-0.246444619894028,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.246444619894028,0) rectangle (axis cs:-0.21996755361557,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.21996755361557,0) rectangle (axis cs:-0.193490487337112,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.193490487337112,0) rectangle (axis cs:-0.167013421058655,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.167013421058655,0) rectangle (axis cs:-0.140536354780197,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.140536354780197,0) rectangle (axis cs:-0.114059288501739,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.114059288501739,0) rectangle (axis cs:-0.0875822222232819,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0875822222232819,0) rectangle (axis cs:-0.0611051559448242,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0611051559448242,0) rectangle (axis cs:-0.0346280896663665,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0346280896663665,0) rectangle (axis cs:-0.00815102338790891,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.00815102338790891,0) rectangle (axis cs:0.0183260428905487,276);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0183260428905487,0) rectangle (axis cs:0.0448031091690064,276);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0448031091690064,0) rectangle (axis cs:0.071280175447464,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.071280175447464,0) rectangle (axis cs:0.0977572417259217,552);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0977572417259217,0) rectangle (axis cs:0.124234308004379,368);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.124234308004379,0) rectangle (axis cs:0.150711374282837,736);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.150711374282837,0) rectangle (axis cs:0.177188440561295,736);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.177188440561295,0) rectangle (axis cs:0.203665506839752,1288);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.203665506839752,0) rectangle (axis cs:0.23014257311821,1196);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.23014257311821,0) rectangle (axis cs:0.256619639396668,1656);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.256619639396668,0) rectangle (axis cs:0.283096705675125,1932);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.283096705675125,0) rectangle (axis cs:0.309573771953583,1472);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.309573771953583,0) rectangle (axis cs:0.33605083823204,2024);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.33605083823204,0) rectangle (axis cs:0.362527904510498,2576);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.362527904510498,0) rectangle (axis cs:0.389004970788956,2944);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.389004970788956,0) rectangle (axis cs:0.415482037067413,4784);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.415482037067413,0) rectangle (axis cs:0.441959103345871,3680);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.441959103345871,0) rectangle (axis cs:0.468436169624329,8280);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.468436169624329,0) rectangle (axis cs:0.494913235902786,8740);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.494913235902786,0) rectangle (axis cs:0.521390302181244,11868);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.521390302181244,0) rectangle (axis cs:0.547867368459702,13708);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.547867368459702,0) rectangle (axis cs:0.574344434738159,20608);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.574344434738159,0) rectangle (axis cs:0.600821501016617,19228);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.600821501016617,0) rectangle (axis cs:0.627298567295074,27508);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.627298567295074,0) rectangle (axis cs:0.653775633573532,37996);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.653775633573532,0) rectangle (axis cs:0.68025269985199,40112);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.68025269985199,0) rectangle (axis cs:0.706729766130447,46092);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.706729766130447,0) rectangle (axis cs:0.733206832408905,53268);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.733206832408905,0) rectangle (axis cs:0.759683898687363,54924);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.759683898687363,0) rectangle (axis cs:0.78616096496582,61364);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.78616096496582,0) rectangle (axis cs:0.812638031244278,59248);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.812638031244278,0) rectangle (axis cs:0.839115097522736,51612);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.839115097522736,0) rectangle (axis cs:0.865592163801193,50416);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.865592163801193,0) rectangle (axis cs:0.892069230079651,39376);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.892069230079651,0) rectangle (axis cs:0.918546296358109,34868);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.918546296358109,0) rectangle (axis cs:0.945023362636566,29440);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.945023362636566,0) rectangle (axis cs:0.971500428915024,19504);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.971500428915024,0) rectangle (axis cs:0.997977495193481,4508);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.325875818729401,0) rectangle (axis cs:-0.299398752450943,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.299398752450943,0) rectangle (axis cs:-0.272921686172485,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.272921686172485,0) rectangle (axis cs:-0.246444619894028,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.246444619894028,0) rectangle (axis cs:-0.21996755361557,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.21996755361557,0) rectangle (axis cs:-0.193490487337112,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.193490487337112,0) rectangle (axis cs:-0.167013421058655,184);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.167013421058655,0) rectangle (axis cs:-0.140536354780197,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.140536354780197,0) rectangle (axis cs:-0.114059288501739,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.114059288501739,0) rectangle (axis cs:-0.0875822222232819,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0875822222232819,0) rectangle (axis cs:-0.0611051559448242,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0611051559448242,0) rectangle (axis cs:-0.0346280896663665,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0346280896663665,0) rectangle (axis cs:-0.00815102338790891,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.00815102338790891,0) rectangle (axis cs:0.0183260428905487,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0183260428905487,0) rectangle (axis cs:0.0448031091690064,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0448031091690064,0) rectangle (axis cs:0.071280175447464,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.071280175447464,0) rectangle (axis cs:0.0977572417259217,368);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0977572417259217,0) rectangle (axis cs:0.124234308004379,276);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.124234308004379,0) rectangle (axis cs:0.150711374282837,460);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.150711374282837,0) rectangle (axis cs:0.177188440561295,368);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.177188440561295,0) rectangle (axis cs:0.203665506839752,1012);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.203665506839752,0) rectangle (axis cs:0.23014257311821,1196);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.23014257311821,0) rectangle (axis cs:0.256619639396668,828);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.256619639396668,0) rectangle (axis cs:0.283096705675125,828);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.283096705675125,0) rectangle (axis cs:0.309573771953583,1380);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.309573771953583,0) rectangle (axis cs:0.33605083823204,1472);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.33605083823204,0) rectangle (axis cs:0.362527904510498,2576);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.362527904510498,0) rectangle (axis cs:0.389004970788956,3588);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.389004970788956,0) rectangle (axis cs:0.415482037067413,2484);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.415482037067413,0) rectangle (axis cs:0.441959103345871,6072);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.441959103345871,0) rectangle (axis cs:0.468436169624329,5152);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.468436169624329,0) rectangle (axis cs:0.494913235902786,5888);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.494913235902786,0) rectangle (axis cs:0.521390302181244,7820);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.521390302181244,0) rectangle (axis cs:0.547867368459702,10212);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.547867368459702,0) rectangle (axis cs:0.574344434738159,13340);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.574344434738159,0) rectangle (axis cs:0.600821501016617,15456);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.600821501016617,0) rectangle (axis cs:0.627298567295074,21712);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.627298567295074,0) rectangle (axis cs:0.653775633573532,26680);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.653775633573532,0) rectangle (axis cs:0.68025269985199,31556);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.68025269985199,0) rectangle (axis cs:0.706729766130447,38640);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.706729766130447,0) rectangle (axis cs:0.733206832408905,41860);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.733206832408905,0) rectangle (axis cs:0.759683898687363,47840);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.759683898687363,0) rectangle (axis cs:0.78616096496582,52808);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.78616096496582,0) rectangle (axis cs:0.812638031244278,59156);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.812638031244278,0) rectangle (axis cs:0.839115097522736,59340);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.839115097522736,0) rectangle (axis cs:0.865592163801193,62376);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.865592163801193,0) rectangle (axis cs:0.892069230079651,58236);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.892069230079651,0) rectangle (axis cs:0.918546296358109,50232);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.918546296358109,0) rectangle (axis cs:0.945023362636566,46920);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.945023362636566,0) rectangle (axis cs:0.971500428915024,31464);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.971500428915024,0) rectangle (axis cs:0.997977495193481,9200);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.325875818729401,0) rectangle (axis cs:-0.299398752450943,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.299398752450943,0) rectangle (axis cs:-0.272921686172485,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.272921686172485,0) rectangle (axis cs:-0.246444619894028,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.246444619894028,0) rectangle (axis cs:-0.21996755361557,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.21996755361557,0) rectangle (axis cs:-0.193490487337112,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.193490487337112,0) rectangle (axis cs:-0.167013421058655,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.167013421058655,0) rectangle (axis cs:-0.140536354780197,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.140536354780197,0) rectangle (axis cs:-0.114059288501739,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.114059288501739,0) rectangle (axis cs:-0.0875822222232819,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0875822222232819,0) rectangle (axis cs:-0.0611051559448242,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0611051559448242,0) rectangle (axis cs:-0.0346280896663665,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.0346280896663665,0) rectangle (axis cs:-0.00815102338790891,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:-0.00815102338790891,0) rectangle (axis cs:0.0183260428905487,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0183260428905487,0) rectangle (axis cs:0.0448031091690064,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0448031091690064,0) rectangle (axis cs:0.071280175447464,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.071280175447464,0) rectangle (axis cs:0.0977572417259217,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.0977572417259217,0) rectangle (axis cs:0.124234308004379,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.124234308004379,0) rectangle (axis cs:0.150711374282837,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.150711374282837,0) rectangle (axis cs:0.177188440561295,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.177188440561295,0) rectangle (axis cs:0.203665506839752,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.203665506839752,0) rectangle (axis cs:0.23014257311821,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.23014257311821,0) rectangle (axis cs:0.256619639396668,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.256619639396668,0) rectangle (axis cs:0.283096705675125,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.283096705675125,0) rectangle (axis cs:0.309573771953583,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.309573771953583,0) rectangle (axis cs:0.33605083823204,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.33605083823204,0) rectangle (axis cs:0.362527904510498,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.362527904510498,0) rectangle (axis cs:0.389004970788956,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.389004970788956,0) rectangle (axis cs:0.415482037067413,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.415482037067413,0) rectangle (axis cs:0.441959103345871,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.441959103345871,0) rectangle (axis cs:0.468436169624329,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.468436169624329,0) rectangle (axis cs:0.494913235902786,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.494913235902786,0) rectangle (axis cs:0.521390302181244,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.521390302181244,0) rectangle (axis cs:0.547867368459702,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.547867368459702,0) rectangle (axis cs:0.574344434738159,276);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.574344434738159,0) rectangle (axis cs:0.600821501016617,184);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.600821501016617,0) rectangle (axis cs:0.627298567295074,184);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.627298567295074,0) rectangle (axis cs:0.653775633573532,644);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.653775633573532,0) rectangle (axis cs:0.68025269985199,736);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.68025269985199,0) rectangle (axis cs:0.706729766130447,1380);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.706729766130447,0) rectangle (axis cs:0.733206832408905,1932);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.733206832408905,0) rectangle (axis cs:0.759683898687363,3404);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.759683898687363,0) rectangle (axis cs:0.78616096496582,7636);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.78616096496582,0) rectangle (axis cs:0.812638031244278,14444);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.812638031244278,0) rectangle (axis cs:0.839115097522736,24012);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.839115097522736,0) rectangle (axis cs:0.865592163801193,42228);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.865592163801193,0) rectangle (axis cs:0.892069230079651,75164);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.892069230079651,0) rectangle (axis cs:0.918546296358109,126040);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.918546296358109,0) rectangle (axis cs:0.945023362636566,156676);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.945023362636566,0) rectangle (axis cs:0.971500428915024,141496);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5,line width=0.344977795409354pt] (axis cs:0.971500428915024,0) rectangle (axis cs:0.997977495193481,123372);


\nextgroupplot[group/empty plot,
width=0.3\textwidth,
height=0.3\textwidth]

\nextgroupplot[
width=0.6\textwidth,
height=0.6\textwidth,
% font=\fontsize{5}{5}\selectfont,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=$\phi_{ap}$,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel=$\phi_{an}$,
ymin=-1, ymax=1,
ytick style={color=black}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface-002.png};
\addplot [very thin, black, forget plot]
table {%
-1 -1
1 1
};
% \addplot [very thin, black, forget plot]
% table {%
% -1 1
% 1 1
% };
% \addplot [black, forget plot]
% table {%
% 1 -1
% 1 1
% };

\nextgroupplot[
width=0.3\textwidth,
height=0.6\textwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel=,
xmajorticks=false,
xmin=0, xmax=189955.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel=,
ymin=-1, ymax=1,
ytick pos=left,
ytick style={color=black},
yticklabels={}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.629923582077026) rectangle (axis cs:0,-0.597466143369675);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.597466143369675) rectangle (axis cs:0,-0.565008704662323);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.565008704662323) rectangle (axis cs:0,-0.532551265954971);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.532551265954971) rectangle (axis cs:0,-0.50009382724762);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.50009382724762) rectangle (axis cs:6,-0.467636388540268);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.467636388540268) rectangle (axis cs:12,-0.435178949832916);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.435178949832916) rectangle (axis cs:26,-0.402721511125565);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.402721511125565) rectangle (axis cs:60,-0.370264072418213);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.370264072418213) rectangle (axis cs:148,-0.337806633710861);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.337806633710861) rectangle (axis cs:400,-0.305349195003509);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.30534919500351) rectangle (axis cs:1054,-0.272891756296158);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.272891756296158) rectangle (axis cs:2086,-0.240434317588806);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.240434317588806) rectangle (axis cs:4212,-0.207976878881454);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.207976878881454) rectangle (axis cs:7664,-0.175519440174103);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.175519440174103) rectangle (axis cs:12462,-0.143062001466751);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.143062001466751) rectangle (axis cs:20192,-0.110604562759399);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.110604562759399) rectangle (axis cs:28000,-0.0781471240520477);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.0781471240520477) rectangle (axis cs:38020,-0.0456896853446961);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.0456896853446961) rectangle (axis cs:48330,-0.0132322466373445);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,-0.0132322466373445) rectangle (axis cs:56914,0.0192251920700073);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.0192251920700073) rectangle (axis cs:63130,0.051682630777359);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.051682630777359) rectangle (axis cs:66076,0.0841400694847106);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.0841400694847106) rectangle (axis cs:64394,0.116597508192062);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.116597508192062) rectangle (axis cs:60474,0.149054946899414);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.149054946899414) rectangle (axis cs:53754,0.181512385606766);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.181512385606766) rectangle (axis cs:46012,0.213969824314117);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.213969824314117) rectangle (axis cs:37524,0.246427263021469);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.246427263021469) rectangle (axis cs:30012,0.278884701728821);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.278884701728821) rectangle (axis cs:23280,0.311342140436172);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.311342140436172) rectangle (axis cs:17418,0.343799579143524);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.343799579143524) rectangle (axis cs:12790,0.376257017850876);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.376257017850876) rectangle (axis cs:9058,0.408714456558227);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.408714456558227) rectangle (axis cs:6044,0.441171895265579);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.441171895265579) rectangle (axis cs:4016,0.473629333972931);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.473629333972931) rectangle (axis cs:2684,0.506086772680282);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.506086772680282) rectangle (axis cs:1602,0.538544211387634);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.538544211387634) rectangle (axis cs:942,0.571001650094986);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.571001650094986) rectangle (axis cs:576,0.603459088802337);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.603459088802337) rectangle (axis cs:280,0.635916527509689);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.635916527509689) rectangle (axis cs:94,0.668373966217041);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.668373966217041) rectangle (axis cs:42,0.700831404924393);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.700831404924393) rectangle (axis cs:14,0.733288843631744);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.733288843631744) rectangle (axis cs:4,0.765746282339096);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.765746282339096) rectangle (axis cs:2,0.798203721046448);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.798203721046448) rectangle (axis cs:0,0.830661159753799);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.830661159753799) rectangle (axis cs:0,0.863118598461151);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.863118598461151) rectangle (axis cs:0,0.895576037168503);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.895576037168503) rectangle (axis cs:0,0.928033475875854);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.928033475875854) rectangle (axis cs:0,0.960490914583206);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0.960490914583206) rectangle (axis cs:0,0.992948353290558);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.629923582077026) rectangle (axis cs:2,-0.597466143369675);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.597466143369675) rectangle (axis cs:14,-0.565008704662323);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.565008704662323) rectangle (axis cs:10,-0.532551265954971);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.532551265954971) rectangle (axis cs:60,-0.50009382724762);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.50009382724762) rectangle (axis cs:104,-0.467636388540268);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.467636388540268) rectangle (axis cs:238,-0.435178949832916);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.435178949832916) rectangle (axis cs:504,-0.402721511125565);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.402721511125565) rectangle (axis cs:1034,-0.370264072418213);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.370264072418213) rectangle (axis cs:2024,-0.337806633710861);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.337806633710861) rectangle (axis cs:3358,-0.305349195003509);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.30534919500351) rectangle (axis cs:5410,-0.272891756296158);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.272891756296158) rectangle (axis cs:8390,-0.240434317588806);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.240434317588806) rectangle (axis cs:12546,-0.207976878881454);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.207976878881454) rectangle (axis cs:17506,-0.175519440174103);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.175519440174103) rectangle (axis cs:23654,-0.143062001466751);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.143062001466751) rectangle (axis cs:30622,-0.110604562759399);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.110604562759399) rectangle (axis cs:37320,-0.0781471240520477);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.0781471240520477) rectangle (axis cs:43748,-0.0456896853446961);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.0456896853446961) rectangle (axis cs:49002,-0.0132322466373445);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,-0.0132322466373445) rectangle (axis cs:52520,0.0192251920700073);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.0192251920700073) rectangle (axis cs:53778,0.051682630777359);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.051682630777359) rectangle (axis cs:53762,0.0841400694847106);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.0841400694847106) rectangle (axis cs:51294,0.116597508192062);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.116597508192062) rectangle (axis cs:47188,0.149054946899414);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.149054946899414) rectangle (axis cs:42374,0.181512385606766);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.181512385606766) rectangle (axis cs:36976,0.213969824314117);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.213969824314117) rectangle (axis cs:31018,0.246427263021469);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.246427263021469) rectangle (axis cs:26036,0.278884701728821);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.278884701728821) rectangle (axis cs:20976,0.311342140436172);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.311342140436172) rectangle (axis cs:17216,0.343799579143524);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.343799579143524) rectangle (axis cs:13606,0.376257017850876);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.376257017850876) rectangle (axis cs:10710,0.408714456558227);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.408714456558227) rectangle (axis cs:8016,0.441171895265579);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.441171895265579) rectangle (axis cs:5872,0.473629333972931);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.473629333972931) rectangle (axis cs:4322,0.506086772680282);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.506086772680282) rectangle (axis cs:2972,0.538544211387634);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.538544211387634) rectangle (axis cs:2172,0.571001650094986);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.571001650094986) rectangle (axis cs:1410,0.603459088802337);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.603459088802337) rectangle (axis cs:974,0.635916527509689);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.635916527509689) rectangle (axis cs:538,0.668373966217041);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.668373966217041) rectangle (axis cs:310,0.700831404924393);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.700831404924393) rectangle (axis cs:142,0.733288843631744);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.733288843631744) rectangle (axis cs:52,0.765746282339096);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.765746282339096) rectangle (axis cs:28,0.798203721046448);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.798203721046448) rectangle (axis cs:0,0.830661159753799);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.830661159753799) rectangle (axis cs:0,0.863118598461151);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.863118598461151) rectangle (axis cs:0,0.895576037168503);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.895576037168503) rectangle (axis cs:0,0.928033475875854);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.928033475875854) rectangle (axis cs:0,0.960490914583206);
\draw[draw=black,fill=orange,fill opacity=0.5] (axis cs:0,0.960490914583206) rectangle (axis cs:0,0.992948353290558);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.629923582077026) rectangle (axis cs:0,-0.597466143369675);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.597466143369675) rectangle (axis cs:0,-0.565008704662323);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.565008704662323) rectangle (axis cs:0,-0.532551265954971);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.532551265954971) rectangle (axis cs:0,-0.50009382724762);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.50009382724762) rectangle (axis cs:0,-0.467636388540268);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.467636388540268) rectangle (axis cs:0,-0.435178949832916);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.435178949832916) rectangle (axis cs:0,-0.402721511125565);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.402721511125565) rectangle (axis cs:0,-0.370264072418213);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.370264072418213) rectangle (axis cs:0,-0.337806633710861);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.337806633710861) rectangle (axis cs:0,-0.305349195003509);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.30534919500351) rectangle (axis cs:0,-0.272891756296158);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.272891756296158) rectangle (axis cs:0,-0.240434317588806);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.240434317588806) rectangle (axis cs:0,-0.207976878881454);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.207976878881454) rectangle (axis cs:0,-0.175519440174103);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.175519440174103) rectangle (axis cs:0,-0.143062001466751);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.143062001466751) rectangle (axis cs:0,-0.110604562759399);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.110604562759399) rectangle (axis cs:0,-0.0781471240520477);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.0781471240520477) rectangle (axis cs:0,-0.0456896853446961);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.0456896853446961) rectangle (axis cs:0,-0.0132322466373445);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,-0.0132322466373445) rectangle (axis cs:0,0.0192251920700073);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.0192251920700073) rectangle (axis cs:0,0.051682630777359);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.051682630777359) rectangle (axis cs:0,0.0841400694847106);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.0841400694847106) rectangle (axis cs:0,0.116597508192062);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.116597508192062) rectangle (axis cs:0,0.149054946899414);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.149054946899414) rectangle (axis cs:0,0.181512385606766);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.181512385606766) rectangle (axis cs:0,0.213969824314117);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.213969824314117) rectangle (axis cs:0,0.246427263021469);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.246427263021469) rectangle (axis cs:0,0.278884701728821);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.278884701728821) rectangle (axis cs:0,0.311342140436172);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.311342140436172) rectangle (axis cs:0,0.343799579143524);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.343799579143524) rectangle (axis cs:0,0.376257017850876);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.376257017850876) rectangle (axis cs:4,0.408714456558227);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.408714456558227) rectangle (axis cs:14,0.441171895265579);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.441171895265579) rectangle (axis cs:36,0.473629333972931);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.473629333972931) rectangle (axis cs:66,0.506086772680282);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.506086772680282) rectangle (axis cs:132,0.538544211387634);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.538544211387634) rectangle (axis cs:280,0.571001650094986);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.571001650094986) rectangle (axis cs:562,0.603459088802337);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.603459088802337) rectangle (axis cs:940,0.635916527509689);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.635916527509689) rectangle (axis cs:1872,0.668373966217041);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.668373966217041) rectangle (axis cs:3250,0.700831404924393);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.700831404924393) rectangle (axis cs:6150,0.733288843631744);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.733288843631744) rectangle (axis cs:12218,0.765746282339096);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.765746282339096) rectangle (axis cs:25362,0.798203721046448);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.798203721046448) rectangle (axis cs:50314,0.830661159753799);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.830661159753799) rectangle (axis cs:91740,0.863118598461151);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.863118598461151) rectangle (axis cs:144896,0.895576037168503);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.895576037168503) rectangle (axis cs:180910,0.928033475875854);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.928033475875854) rectangle (axis cs:146856,0.960490914583206);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0,0.960490914583206) rectangle (axis cs:54206,0.992948353290558);
\end{groupplot}

\end{tikzpicture}


==> figures/gradient_fields/OAI_loss_surface_Ours.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0cm, vertical sep=0cm}]

\nextgroupplot[
width=0.4\textwidth,
height=0.2\textwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel=,
xmin=-1, xmax=1,
xtick pos=left,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={},
ymajorticks=false,
ymin=0, ymax=142968,
ytick style={color=black},
yticklabels={}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.15538489818573,0) rectangle (axis cs:-0.132317650318146,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.132317650318146,0) rectangle (axis cs:-0.109250402450562,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.109250402450562,0) rectangle (axis cs:-0.0861831545829773,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0861831545829773,0) rectangle (axis cs:-0.063115906715393,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0631159067153931,0) rectangle (axis cs:-0.0400486588478088,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0400486588478088,0) rectangle (axis cs:-0.0169814109802246,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0169814109802246,0) rectangle (axis cs:0.00608583688735961,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.00608583688735961,0) rectangle (axis cs:0.0291530847549439,368);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0291530847549439,0) rectangle (axis cs:0.0522203326225281,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0522203326225281,0) rectangle (axis cs:0.0752875804901123,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0752875804901123,0) rectangle (axis cs:0.0983548283576965,368);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0983548283576965,0) rectangle (axis cs:0.121422076225281,368);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.121422076225281,0) rectangle (axis cs:0.144489324092865,644);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.144489324092865,0) rectangle (axis cs:0.167556571960449,736);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.167556571960449,0) rectangle (axis cs:0.190623819828033,552);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.190623819828033,0) rectangle (axis cs:0.213691067695618,1104);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.213691067695618,0) rectangle (axis cs:0.236758315563202,1104);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.236758315563202,0) rectangle (axis cs:0.259825563430786,1564);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.259825563430786,0) rectangle (axis cs:0.28289281129837,1840);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.28289281129837,0) rectangle (axis cs:0.305960059165955,1380);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.305960059165955,0) rectangle (axis cs:0.329027307033539,1748);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.329027307033539,0) rectangle (axis cs:0.352094554901123,1748);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.352094554901123,0) rectangle (axis cs:0.375161802768707,1932);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.375161802768707,0) rectangle (axis cs:0.398229050636292,4048);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.398229050636292,0) rectangle (axis cs:0.421296298503876,3588);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.421296298503876,0) rectangle (axis cs:0.44436354637146,3312);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.44436354637146,0) rectangle (axis cs:0.467430794239044,7728);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.467430794239044,0) rectangle (axis cs:0.490498042106628,6808);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.490498042106628,0) rectangle (axis cs:0.513565289974213,10856);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.513565289974213,0) rectangle (axis cs:0.536632537841797,10212);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.536632537841797,0) rectangle (axis cs:0.559699785709381,15364);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.559699785709381,0) rectangle (axis cs:0.582767033576965,17388);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.582767033576965,0) rectangle (axis cs:0.60583428144455,17940);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.60583428144455,0) rectangle (axis cs:0.628901529312134,25024);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.628901529312134,0) rectangle (axis cs:0.651968777179718,33764);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.651968777179718,0) rectangle (axis cs:0.675036025047302,33672);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.675036025047302,0) rectangle (axis cs:0.698103272914886,40020);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.698103272914886,0) rectangle (axis cs:0.721170520782471,44068);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.721170520782471,0) rectangle (axis cs:0.744237768650055,45816);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.744237768650055,0) rectangle (axis cs:0.767305016517639,51980);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.767305016517639,0) rectangle (axis cs:0.790372264385223,53636);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.790372264385223,0) rectangle (axis cs:0.813439512252808,50600);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.813439512252808,0) rectangle (axis cs:0.836506760120392,44804);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.836506760120392,0) rectangle (axis cs:0.859574007987976,44068);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.859574007987976,0) rectangle (axis cs:0.88264125585556,36892);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.88264125585556,0) rectangle (axis cs:0.905708503723144,31648);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.905708503723144,0) rectangle (axis cs:0.928775751590729,29440);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.928775751590729,0) rectangle (axis cs:0.951842999458313,21804);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.951842999458313,0) rectangle (axis cs:0.974910247325897,15732);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.974910247325897,0) rectangle (axis cs:0.997977495193481,3128);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.15538489818573,0) rectangle (axis cs:-0.132317650318146,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.132317650318146,0) rectangle (axis cs:-0.109250402450562,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.109250402450562,0) rectangle (axis cs:-0.0861831545829773,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0861831545829773,0) rectangle (axis cs:-0.063115906715393,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0631159067153931,0) rectangle (axis cs:-0.0400486588478088,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0400486588478088,0) rectangle (axis cs:-0.0169814109802246,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:-0.0169814109802246,0) rectangle (axis cs:0.00608583688735961,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.00608583688735961,0) rectangle (axis cs:0.0291530847549439,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0291530847549439,0) rectangle (axis cs:0.0522203326225281,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0522203326225281,0) rectangle (axis cs:0.0752875804901123,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0752875804901123,0) rectangle (axis cs:0.0983548283576965,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.0983548283576965,0) rectangle (axis cs:0.121422076225281,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.121422076225281,0) rectangle (axis cs:0.144489324092865,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.144489324092865,0) rectangle (axis cs:0.167556571960449,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.167556571960449,0) rectangle (axis cs:0.190623819828033,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.190623819828033,0) rectangle (axis cs:0.213691067695618,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.213691067695618,0) rectangle (axis cs:0.236758315563202,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.236758315563202,0) rectangle (axis cs:0.259825563430786,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.259825563430786,0) rectangle (axis cs:0.28289281129837,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.28289281129837,0) rectangle (axis cs:0.305960059165955,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.305960059165955,0) rectangle (axis cs:0.329027307033539,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.329027307033539,0) rectangle (axis cs:0.352094554901123,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.352094554901123,0) rectangle (axis cs:0.375161802768707,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.375161802768707,0) rectangle (axis cs:0.398229050636292,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.398229050636292,0) rectangle (axis cs:0.421296298503876,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.421296298503876,0) rectangle (axis cs:0.44436354637146,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.44436354637146,0) rectangle (axis cs:0.467430794239044,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.467430794239044,0) rectangle (axis cs:0.490498042106628,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.490498042106628,0) rectangle (axis cs:0.513565289974213,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.513565289974213,0) rectangle (axis cs:0.536632537841797,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.536632537841797,0) rectangle (axis cs:0.559699785709381,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.559699785709381,0) rectangle (axis cs:0.582767033576965,276);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.582767033576965,0) rectangle (axis cs:0.60583428144455,92);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.60583428144455,0) rectangle (axis cs:0.628901529312134,184);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.628901529312134,0) rectangle (axis cs:0.651968777179718,552);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.651968777179718,0) rectangle (axis cs:0.675036025047302,736);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.675036025047302,0) rectangle (axis cs:0.698103272914886,1012);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.698103272914886,0) rectangle (axis cs:0.721170520782471,1104);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.721170520782471,0) rectangle (axis cs:0.744237768650055,2852);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.744237768650055,0) rectangle (axis cs:0.767305016517639,3588);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.767305016517639,0) rectangle (axis cs:0.790372264385223,7728);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.790372264385223,0) rectangle (axis cs:0.813439512252808,13432);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.813439512252808,0) rectangle (axis cs:0.836506760120392,20424);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.836506760120392,0) rectangle (axis cs:0.859574007987976,34960);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.859574007987976,0) rectangle (axis cs:0.88264125585556,53452);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.88264125585556,0) rectangle (axis cs:0.905708503723144,94944);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.905708503723144,0) rectangle (axis cs:0.928775751590729,120888);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.928775751590729,0) rectangle (axis cs:0.951842999458313,136160);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.951842999458313,0) rectangle (axis cs:0.974910247325897,124476);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0660051658070789pt] (axis cs:0.974910247325897,0) rectangle (axis cs:0.997977495193481,102856);

\nextgroupplot[group/empty plot,
width=0.2\textwidth,
height=0.2\textwidth]

\nextgroupplot[
width=0.4\textwidth,
height=0.4\textwidth,
% font=\fontsize{5}{5}\selectfont,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=$\phi_{ap}$,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel=$\phi_{an}$,
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface_Triplet-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface_Triplet-001.png};
\addplot [very thin, black, forget plot]
table {%
-1 -1
1 1
};
% \addplot [very thin, black, forget plot]
% table {%
% -1 1
% 1 1
% };
% \addplot [black, forget plot]
% table {%
% 1 -1
% 1 1
% };

\nextgroupplot[
width=0.2\textwidth,
height=0.4\textwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel=,
xmajorticks=false,
xmin=0, xmax=173607,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel=,
ymin=-1, ymax=1,
ytick pos=left,
ytick style={color=black},
yticklabels={}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.495882093906403) rectangle (axis cs:6,-0.466105484962463);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.466105484962463) rectangle (axis cs:12,-0.436328876018524);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.436328876018524) rectangle (axis cs:20,-0.406552267074585);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.406552267074585) rectangle (axis cs:46,-0.376775658130646);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.376775658130646) rectangle (axis cs:116,-0.346999049186707);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.346999049186707) rectangle (axis cs:250,-0.317222440242767);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.317222440242767) rectangle (axis cs:700,-0.287445831298828);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.287445831298828) rectangle (axis cs:1368,-0.257669222354889);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.257669222354889) rectangle (axis cs:2606,-0.22789261341095);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.22789261341095) rectangle (axis cs:4792,-0.19811600446701);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.19811600446701) rectangle (axis cs:7960,-0.168339395523071);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.168339395523071) rectangle (axis cs:12656,-0.138562786579132);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.138562786579132) rectangle (axis cs:19134,-0.108786177635193);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.108786177635193) rectangle (axis cs:25826,-0.0790095686912537);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.0790095686912537) rectangle (axis cs:34318,-0.0492329597473145);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.0492329597473145) rectangle (axis cs:42872,-0.0194563508033753);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.0194563508033753) rectangle (axis cs:50606,0.0103202581405639);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0103202581405639) rectangle (axis cs:56196,0.0400968670845031);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0400968670845031) rectangle (axis cs:60114,0.0698734760284424);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0698734760284424) rectangle (axis cs:60444,0.0996500849723816);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0996500849723816) rectangle (axis cs:57230,0.129426693916321);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.129426693916321) rectangle (axis cs:53652,0.15920330286026);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.15920330286026) rectangle (axis cs:47762,0.188979911804199);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.188979911804199) rectangle (axis cs:40770,0.218756520748138);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.218756520748138) rectangle (axis cs:33648,0.248533129692078);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.248533129692078) rectangle (axis cs:27322,0.278309738636017);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.278309738636017) rectangle (axis cs:21746,0.308086347579956);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.308086347579956) rectangle (axis cs:16752,0.337862956523895);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.337862956523895) rectangle (axis cs:12656,0.367639565467834);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.367639565467834) rectangle (axis cs:9136,0.397416174411774);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.397416174411774) rectangle (axis cs:6456,0.427192783355713);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.427192783355713) rectangle (axis cs:4528,0.456969392299652);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.456969392299652) rectangle (axis cs:3122,0.486746001243591);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.486746001243591) rectangle (axis cs:2020,0.51652261018753);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.51652261018753) rectangle (axis cs:1330,0.54629921913147);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.54629921913147) rectangle (axis cs:766,0.576075828075409);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.576075828075409) rectangle (axis cs:468,0.605852437019348);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.605852437019348) rectangle (axis cs:244,0.635629045963287);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.635629045963287) rectangle (axis cs:90,0.665405654907226);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.665405654907226) rectangle (axis cs:42,0.695182263851166);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.695182263851166) rectangle (axis cs:18,0.724958872795105);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.724958872795105) rectangle (axis cs:4,0.754735481739044);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.754735481739044) rectangle (axis cs:4,0.784512090682983);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.784512090682983) rectangle (axis cs:0,0.814288699626923);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.814288699626923) rectangle (axis cs:0,0.844065308570862);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.844065308570862) rectangle (axis cs:0,0.873841917514801);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.873841917514801) rectangle (axis cs:0,0.90361852645874);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.90361852645874) rectangle (axis cs:0,0.933395135402679);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.933395135402679) rectangle (axis cs:0,0.963171744346619);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.963171744346619) rectangle (axis cs:0,0.992948353290558);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.495882093906403) rectangle (axis cs:0,-0.466105484962463);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.466105484962463) rectangle (axis cs:0,-0.436328876018524);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.436328876018524) rectangle (axis cs:0,-0.406552267074585);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.406552267074585) rectangle (axis cs:0,-0.376775658130646);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.376775658130646) rectangle (axis cs:0,-0.346999049186707);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.346999049186707) rectangle (axis cs:0,-0.317222440242767);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.317222440242767) rectangle (axis cs:0,-0.287445831298828);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.287445831298828) rectangle (axis cs:0,-0.257669222354889);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.257669222354889) rectangle (axis cs:0,-0.22789261341095);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.22789261341095) rectangle (axis cs:0,-0.19811600446701);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.19811600446701) rectangle (axis cs:0,-0.168339395523071);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.168339395523071) rectangle (axis cs:0,-0.138562786579132);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.138562786579132) rectangle (axis cs:0,-0.108786177635193);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.108786177635193) rectangle (axis cs:0,-0.0790095686912537);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.0790095686912537) rectangle (axis cs:0,-0.0492329597473145);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.0492329597473145) rectangle (axis cs:0,-0.0194563508033753);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,-0.0194563508033753) rectangle (axis cs:0,0.0103202581405639);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0103202581405639) rectangle (axis cs:0,0.0400968670845031);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0400968670845031) rectangle (axis cs:0,0.0698734760284424);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0698734760284424) rectangle (axis cs:0,0.0996500849723816);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.0996500849723816) rectangle (axis cs:0,0.129426693916321);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.129426693916321) rectangle (axis cs:0,0.15920330286026);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.15920330286026) rectangle (axis cs:0,0.188979911804199);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.188979911804199) rectangle (axis cs:0,0.218756520748138);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.218756520748138) rectangle (axis cs:0,0.248533129692078);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.248533129692078) rectangle (axis cs:0,0.278309738636017);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.278309738636017) rectangle (axis cs:0,0.308086347579956);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.308086347579956) rectangle (axis cs:0,0.337862956523895);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.337862956523895) rectangle (axis cs:0,0.367639565467834);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.367639565467834) rectangle (axis cs:0,0.397416174411774);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.397416174411774) rectangle (axis cs:14,0.427192783355713);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.427192783355713) rectangle (axis cs:12,0.456969392299652);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.456969392299652) rectangle (axis cs:48,0.486746001243591);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.486746001243591) rectangle (axis cs:72,0.51652261018753);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.51652261018753) rectangle (axis cs:154,0.54629921913147);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.54629921913147) rectangle (axis cs:298,0.576075828075409);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.576075828075409) rectangle (axis cs:542,0.605852437019348);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.605852437019348) rectangle (axis cs:874,0.635629045963287);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.635629045963287) rectangle (axis cs:1670,0.665405654907226);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.665405654907226) rectangle (axis cs:2732,0.695182263851166);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.695182263851166) rectangle (axis cs:4926,0.724958872795105);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.724958872795105) rectangle (axis cs:9070,0.754735481739044);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.754735481739044) rectangle (axis cs:17552,0.784512090682983);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.784512090682983) rectangle (axis cs:33276,0.814288699626923);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.814288699626923) rectangle (axis cs:62512,0.844065308570862);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.844065308570862) rectangle (axis cs:100394,0.873841917514801);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.873841917514801) rectangle (axis cs:147656,0.90361852645874);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.90361852645874) rectangle (axis cs:165340,0.933395135402679);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.933395135402679) rectangle (axis cs:127582,0.963171744346619);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0906484051384641pt] (axis cs:0,0.963171744346619) rectangle (axis cs:45084,0.992948353290558);
\end{groupplot}

\end{tikzpicture}


==> figures/gradient_fields/OAI_loss_surface_Triplet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0cm, vertical sep=0cm}]

\nextgroupplot[
width=0.4\textwidth,
height=0.2\textwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel=,
xmin=-1, xmax=1,
xtick pos=left,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={},
ymajorticks=false,
ymin=0, ymax=164509.8,
ytick style={color=black},
yticklabels={}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.325875818729401,0) rectangle (axis cs:-0.299398752450943,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.299398752450943,0) rectangle (axis cs:-0.272921686172485,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.272921686172485,0) rectangle (axis cs:-0.246444619894028,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.246444619894028,0) rectangle (axis cs:-0.21996755361557,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.21996755361557,0) rectangle (axis cs:-0.193490487337112,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.193490487337112,0) rectangle (axis cs:-0.167013421058655,184);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.167013421058655,0) rectangle (axis cs:-0.140536354780197,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.140536354780197,0) rectangle (axis cs:-0.114059288501739,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.114059288501739,0) rectangle (axis cs:-0.0875822222232819,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.0875822222232819,0) rectangle (axis cs:-0.0611051559448242,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.0611051559448242,0) rectangle (axis cs:-0.0346280896663665,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.0346280896663665,0) rectangle (axis cs:-0.00815102338790891,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.00815102338790891,0) rectangle (axis cs:0.0183260428905487,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.0183260428905487,0) rectangle (axis cs:0.0448031091690064,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.0448031091690064,0) rectangle (axis cs:0.071280175447464,92);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.071280175447464,0) rectangle (axis cs:0.0977572417259217,368);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.0977572417259217,0) rectangle (axis cs:0.124234308004379,276);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.124234308004379,0) rectangle (axis cs:0.150711374282837,460);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.150711374282837,0) rectangle (axis cs:0.177188440561295,368);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.177188440561295,0) rectangle (axis cs:0.203665506839752,1012);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.203665506839752,0) rectangle (axis cs:0.23014257311821,1196);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.23014257311821,0) rectangle (axis cs:0.256619639396668,828);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.256619639396668,0) rectangle (axis cs:0.283096705675125,828);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.283096705675125,0) rectangle (axis cs:0.309573771953583,1380);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.309573771953583,0) rectangle (axis cs:0.33605083823204,1472);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.33605083823204,0) rectangle (axis cs:0.362527904510498,2576);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.362527904510498,0) rectangle (axis cs:0.389004970788956,3588);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.389004970788956,0) rectangle (axis cs:0.415482037067413,2484);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.415482037067413,0) rectangle (axis cs:0.441959103345871,6072);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.441959103345871,0) rectangle (axis cs:0.468436169624329,5152);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.468436169624329,0) rectangle (axis cs:0.494913235902786,5888);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.494913235902786,0) rectangle (axis cs:0.521390302181244,7820);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.521390302181244,0) rectangle (axis cs:0.547867368459702,10212);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.547867368459702,0) rectangle (axis cs:0.574344434738159,13340);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.574344434738159,0) rectangle (axis cs:0.600821501016617,15456);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.600821501016617,0) rectangle (axis cs:0.627298567295074,21712);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.627298567295074,0) rectangle (axis cs:0.653775633573532,26680);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.653775633573532,0) rectangle (axis cs:0.68025269985199,31556);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.68025269985199,0) rectangle (axis cs:0.706729766130447,38640);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.706729766130447,0) rectangle (axis cs:0.733206832408905,41860);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.733206832408905,0) rectangle (axis cs:0.759683898687363,47840);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.759683898687363,0) rectangle (axis cs:0.78616096496582,52808);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.78616096496582,0) rectangle (axis cs:0.812638031244278,59156);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.812638031244278,0) rectangle (axis cs:0.839115097522736,59340);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.839115097522736,0) rectangle (axis cs:0.865592163801193,62376);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.865592163801193,0) rectangle (axis cs:0.892069230079651,58236);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.892069230079651,0) rectangle (axis cs:0.918546296358109,50232);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.918546296358109,0) rectangle (axis cs:0.945023362636566,46920);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.945023362636566,0) rectangle (axis cs:0.971500428915024,31464);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.971500428915024,0) rectangle (axis cs:0.997977495193481,9200);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.325875818729401,0) rectangle (axis cs:-0.299398752450943,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.299398752450943,0) rectangle (axis cs:-0.272921686172485,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.272921686172485,0) rectangle (axis cs:-0.246444619894028,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.246444619894028,0) rectangle (axis cs:-0.21996755361557,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.21996755361557,0) rectangle (axis cs:-0.193490487337112,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.193490487337112,0) rectangle (axis cs:-0.167013421058655,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.167013421058655,0) rectangle (axis cs:-0.140536354780197,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.140536354780197,0) rectangle (axis cs:-0.114059288501739,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.114059288501739,0) rectangle (axis cs:-0.0875822222232819,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.0875822222232819,0) rectangle (axis cs:-0.0611051559448242,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.0611051559448242,0) rectangle (axis cs:-0.0346280896663665,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.0346280896663665,0) rectangle (axis cs:-0.00815102338790891,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:-0.00815102338790891,0) rectangle (axis cs:0.0183260428905487,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.0183260428905487,0) rectangle (axis cs:0.0448031091690064,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.0448031091690064,0) rectangle (axis cs:0.071280175447464,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.071280175447464,0) rectangle (axis cs:0.0977572417259217,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.0977572417259217,0) rectangle (axis cs:0.124234308004379,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.124234308004379,0) rectangle (axis cs:0.150711374282837,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.150711374282837,0) rectangle (axis cs:0.177188440561295,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.177188440561295,0) rectangle (axis cs:0.203665506839752,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.203665506839752,0) rectangle (axis cs:0.23014257311821,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.23014257311821,0) rectangle (axis cs:0.256619639396668,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.256619639396668,0) rectangle (axis cs:0.283096705675125,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.283096705675125,0) rectangle (axis cs:0.309573771953583,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.309573771953583,0) rectangle (axis cs:0.33605083823204,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.33605083823204,0) rectangle (axis cs:0.362527904510498,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.362527904510498,0) rectangle (axis cs:0.389004970788956,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.389004970788956,0) rectangle (axis cs:0.415482037067413,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.415482037067413,0) rectangle (axis cs:0.441959103345871,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.441959103345871,0) rectangle (axis cs:0.468436169624329,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.468436169624329,0) rectangle (axis cs:0.494913235902786,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.494913235902786,0) rectangle (axis cs:0.521390302181244,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.521390302181244,0) rectangle (axis cs:0.547867368459702,0);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.547867368459702,0) rectangle (axis cs:0.574344434738159,276);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.574344434738159,0) rectangle (axis cs:0.600821501016617,184);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.600821501016617,0) rectangle (axis cs:0.627298567295074,184);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.627298567295074,0) rectangle (axis cs:0.653775633573532,644);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.653775633573532,0) rectangle (axis cs:0.68025269985199,736);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.68025269985199,0) rectangle (axis cs:0.706729766130447,1380);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.706729766130447,0) rectangle (axis cs:0.733206832408905,1932);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.733206832408905,0) rectangle (axis cs:0.759683898687363,3404);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.759683898687363,0) rectangle (axis cs:0.78616096496582,7636);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.78616096496582,0) rectangle (axis cs:0.812638031244278,14444);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.812638031244278,0) rectangle (axis cs:0.839115097522736,24012);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.839115097522736,0) rectangle (axis cs:0.865592163801193,42228);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.865592163801193,0) rectangle (axis cs:0.892069230079651,75164);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.892069230079651,0) rectangle (axis cs:0.918546296358109,126040);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.918546296358109,0) rectangle (axis cs:0.945023362636566,156676);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.945023362636566,0) rectangle (axis cs:0.971500428915024,141496);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0757621004389733pt] (axis cs:0.971500428915024,0) rectangle (axis cs:0.997977495193481,123372);

\nextgroupplot[group/empty plot,
width=0.2\textwidth,
height=0.2\textwidth]

\nextgroupplot[
width=0.4\textwidth,
height=0.4\textwidth,
% font=\fontsize{5}{5}\selectfont,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=$\phi_{ap}$,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel=$\phi_{an}$,
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface_Triplet-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/gradient_fields/OAI_loss_surface_Triplet-001.png};
\addplot [very thin, black, forget plot]
table {%
-1 -1
1 1
};
% \addplot [very thin, black, forget plot]
% table {%
% -1 1
% 1 1
% };
% \addplot [black, forget plot]
% table {%
% 1 -1
% 1 1
% };

\nextgroupplot[
width=0.2\textwidth,
height=0.4\textwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel=,
xmajorticks=false,
xmin=0, xmax=189955.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel=,
ymin=-1, ymax=1,
ytick pos=left,
ytick style={color=black},
yticklabels={}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.629923582077026) rectangle (axis cs:2,-0.597466143369675);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.597466143369675) rectangle (axis cs:14,-0.565008704662323);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.565008704662323) rectangle (axis cs:10,-0.532551265954971);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.532551265954971) rectangle (axis cs:60,-0.50009382724762);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.50009382724762) rectangle (axis cs:104,-0.467636388540268);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.467636388540268) rectangle (axis cs:238,-0.435178949832916);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.435178949832916) rectangle (axis cs:504,-0.402721511125565);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.402721511125565) rectangle (axis cs:1034,-0.370264072418213);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.370264072418213) rectangle (axis cs:2024,-0.337806633710861);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.337806633710861) rectangle (axis cs:3358,-0.305349195003509);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.30534919500351) rectangle (axis cs:5410,-0.272891756296158);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.272891756296158) rectangle (axis cs:8390,-0.240434317588806);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.240434317588806) rectangle (axis cs:12546,-0.207976878881454);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.207976878881454) rectangle (axis cs:17506,-0.175519440174103);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.175519440174103) rectangle (axis cs:23654,-0.143062001466751);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.143062001466751) rectangle (axis cs:30622,-0.110604562759399);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.110604562759399) rectangle (axis cs:37320,-0.0781471240520477);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.0781471240520477) rectangle (axis cs:43748,-0.0456896853446961);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.0456896853446961) rectangle (axis cs:49002,-0.0132322466373445);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.0132322466373445) rectangle (axis cs:52520,0.0192251920700073);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.0192251920700073) rectangle (axis cs:53778,0.051682630777359);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.051682630777359) rectangle (axis cs:53762,0.0841400694847106);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.0841400694847106) rectangle (axis cs:51294,0.116597508192062);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.116597508192062) rectangle (axis cs:47188,0.149054946899414);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.149054946899414) rectangle (axis cs:42374,0.181512385606766);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.181512385606766) rectangle (axis cs:36976,0.213969824314117);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.213969824314117) rectangle (axis cs:31018,0.246427263021469);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.246427263021469) rectangle (axis cs:26036,0.278884701728821);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.278884701728821) rectangle (axis cs:20976,0.311342140436172);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.311342140436172) rectangle (axis cs:17216,0.343799579143524);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.343799579143524) rectangle (axis cs:13606,0.376257017850876);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.376257017850876) rectangle (axis cs:10710,0.408714456558227);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.408714456558227) rectangle (axis cs:8016,0.441171895265579);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.441171895265579) rectangle (axis cs:5872,0.473629333972931);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.473629333972931) rectangle (axis cs:4322,0.506086772680282);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.506086772680282) rectangle (axis cs:2972,0.538544211387634);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.538544211387634) rectangle (axis cs:2172,0.571001650094986);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.571001650094986) rectangle (axis cs:1410,0.603459088802337);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.603459088802337) rectangle (axis cs:974,0.635916527509689);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.635916527509689) rectangle (axis cs:538,0.668373966217041);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.668373966217041) rectangle (axis cs:310,0.700831404924393);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.700831404924393) rectangle (axis cs:142,0.733288843631744);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.733288843631744) rectangle (axis cs:52,0.765746282339096);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.765746282339096) rectangle (axis cs:28,0.798203721046448);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.798203721046448) rectangle (axis cs:0,0.830661159753799);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.830661159753799) rectangle (axis cs:0,0.863118598461151);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.863118598461151) rectangle (axis cs:0,0.895576037168503);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.895576037168503) rectangle (axis cs:0,0.928033475875854);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.928033475875854) rectangle (axis cs:0,0.960490914583206);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.960490914583206) rectangle (axis cs:0,0.992948353290558);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.629923582077026) rectangle (axis cs:0,-0.597466143369675);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.597466143369675) rectangle (axis cs:0,-0.565008704662323);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.565008704662323) rectangle (axis cs:0,-0.532551265954971);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.532551265954971) rectangle (axis cs:0,-0.50009382724762);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.50009382724762) rectangle (axis cs:0,-0.467636388540268);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.467636388540268) rectangle (axis cs:0,-0.435178949832916);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.435178949832916) rectangle (axis cs:0,-0.402721511125565);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.402721511125565) rectangle (axis cs:0,-0.370264072418213);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.370264072418213) rectangle (axis cs:0,-0.337806633710861);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.337806633710861) rectangle (axis cs:0,-0.305349195003509);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.30534919500351) rectangle (axis cs:0,-0.272891756296158);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.272891756296158) rectangle (axis cs:0,-0.240434317588806);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.240434317588806) rectangle (axis cs:0,-0.207976878881454);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.207976878881454) rectangle (axis cs:0,-0.175519440174103);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.175519440174103) rectangle (axis cs:0,-0.143062001466751);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.143062001466751) rectangle (axis cs:0,-0.110604562759399);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.110604562759399) rectangle (axis cs:0,-0.0781471240520477);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.0781471240520477) rectangle (axis cs:0,-0.0456896853446961);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.0456896853446961) rectangle (axis cs:0,-0.0132322466373445);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,-0.0132322466373445) rectangle (axis cs:0,0.0192251920700073);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.0192251920700073) rectangle (axis cs:0,0.051682630777359);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.051682630777359) rectangle (axis cs:0,0.0841400694847106);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.0841400694847106) rectangle (axis cs:0,0.116597508192062);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.116597508192062) rectangle (axis cs:0,0.149054946899414);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.149054946899414) rectangle (axis cs:0,0.181512385606766);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.181512385606766) rectangle (axis cs:0,0.213969824314117);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.213969824314117) rectangle (axis cs:0,0.246427263021469);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.246427263021469) rectangle (axis cs:0,0.278884701728821);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.278884701728821) rectangle (axis cs:0,0.311342140436172);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.311342140436172) rectangle (axis cs:0,0.343799579143524);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.343799579143524) rectangle (axis cs:0,0.376257017850876);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.376257017850876) rectangle (axis cs:4,0.408714456558227);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.408714456558227) rectangle (axis cs:14,0.441171895265579);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.441171895265579) rectangle (axis cs:36,0.473629333972931);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.473629333972931) rectangle (axis cs:66,0.506086772680282);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.506086772680282) rectangle (axis cs:132,0.538544211387634);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.538544211387634) rectangle (axis cs:280,0.571001650094986);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.571001650094986) rectangle (axis cs:562,0.603459088802337);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.603459088802337) rectangle (axis cs:940,0.635916527509689);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.635916527509689) rectangle (axis cs:1872,0.668373966217041);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.668373966217041) rectangle (axis cs:3250,0.700831404924393);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.700831404924393) rectangle (axis cs:6150,0.733288843631744);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.733288843631744) rectangle (axis cs:12218,0.765746282339096);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.765746282339096) rectangle (axis cs:25362,0.798203721046448);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.798203721046448) rectangle (axis cs:50314,0.830661159753799);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.830661159753799) rectangle (axis cs:91740,0.863118598461151);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.863118598461151) rectangle (axis cs:144896,0.895576037168503);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.895576037168503) rectangle (axis cs:180910,0.928033475875854);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.928033475875854) rectangle (axis cs:146856,0.960490914583206);
\draw[draw=black,fill=orange,fill opacity=0.5,line width=0.0988096078784602pt] (axis cs:0,0.960490914583206) rectangle (axis cs:54206,0.992948353290558);
\end{groupplot}

\end{tikzpicture}


==> figures/tikz/CXR_performances_CMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2272628}{RGB}{227,26,28}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange2551270}{RGB}{255,127,0}
% \definecolor{forestgreen5116044}{RGB}{51,160,44}
% \definecolor{lightblue166206227}{RGB}{166,206,227}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightgreen178223138}{RGB}{178,223,138}
% \definecolor{lightsalmon251154153}{RGB}{251,154,153}
% \definecolor{sandybrown253191111}{RGB}{253,191,111}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{darkcyan0170151}{RGB}{0,170,151}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0119221}{RGB}{0,119,221}
\definecolor{gold2552010}{RGB}{255,201,0}
\definecolor{green01880}{RGB}{0,188,0}
\definecolor{indigo660161}{RGB}{66,0,161}
\definecolor{lawngreen1022550}{RGB}{102,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red23500}{RGB}{235,0,0}

\begin{axis}[
width=0.47\textwidth,
height=0.3\textwidth,
font=\fontsize{5}{5}\selectfont,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.07,-0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmajorgrids,
xmin=0.65, xmax=12.3,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
% ytick={40, 50, 60, 70, 80},
ytick={30, 40, 50, 60, 70},
y grid style={darkgray176},
ylabel={CMC top-1 (\%)},
ymajorgrids,
ymin=28, ymax=76,
ytick style={color=black}
]
% \addlegendentry{SoftTriplet}
% \addlegendentry{ArcFace}
% \addlegendentry{SCT}
% \addlegendentry{Contrastive}
% \addlegendentry{Triplet}
% \addlegendentry{Triplet$^{\ddagger}$}
% \addlegendentry{AdaTriplet}
% \addlegendentry{AdaTriplet$^{\ddagger}$}
\path [draw=indigo660161, fill=indigo660161, opacity=0.2]
(axis cs:1,20.4153242458515)
--(axis cs:1,20.1073202028194)
--(axis cs:2,16.2899854146922)
--(axis cs:3,14.2723837468552)
--(axis cs:4,13.7160229343863)
--(axis cs:5,13.4245467351999)
--(axis cs:6,13.2888849447479)
--(axis cs:7,7.95182108182049)
--(axis cs:8,10.9033185364541)
--(axis cs:9,12.6983082706767)
--(axis cs:10,8.98920457071717)
--(axis cs:11,8.98001867413628)
--(axis cs:12,3.7875)
--(axis cs:12,5.09583333333333)
--(axis cs:12,5.09583333333333)
--(axis cs:11,10.5094304388422)
--(axis cs:10,9.61864745898359)
--(axis cs:9,16.5895989974937)
--(axis cs:8,12.1574186171643)
--(axis cs:7,8.34067502142467)
--(axis cs:6,14.0021767663021)
--(axis cs:5,13.9593056909385)
--(axis cs:4,14.2972840520896)
--(axis cs:3,14.8538171355738)
--(axis cs:2,16.7762447681907)
--(axis cs:1,20.4153242458515)
--cycle;

\path [draw=dodgerblue0119221, fill=dodgerblue0119221, opacity=0.2]
(axis cs:1,23.013075381567)
--(axis cs:1,22.7198230329748)
--(axis cs:2,18.717222275178)
--(axis cs:3,16.9274043498065)
--(axis cs:4,14.9738096107168)
--(axis cs:5,15.0907326000366)
--(axis cs:6,15.7424805925212)
--(axis cs:7,9.51032201332818)
--(axis cs:8,13.0474172719935)
--(axis cs:9,17.6007205513784)
--(axis cs:10,10.3844204348406)
--(axis cs:11,9.76380952380949)
--(axis cs:12,4.7625)
--(axis cs:12,6.10416666666666)
--(axis cs:12,6.10416666666666)
--(axis cs:11,12.1151820728291)
--(axis cs:10,11.8668267306922)
--(axis cs:9,19.437343358396)
--(axis cs:8,13.9235606672047)
--(axis cs:7,10.515604403827)
--(axis cs:6,16.734785422624)
--(axis cs:5,15.5630593772953)
--(axis cs:4,15.5166220404014)
--(axis cs:3,17.4614224201192)
--(axis cs:2,19.003342927659)
--(axis cs:1,23.013075381567)
--cycle;

\path [draw=darkcyan0170151, fill=darkcyan0170151, opacity=0.2]
(axis cs:1,57.6303855164783)
--(axis cs:1,56.7762540481468)
--(axis cs:2,49.8077697727367)
--(axis cs:3,49.9018883059685)
--(axis cs:4,47.9818446363516)
--(axis cs:5,43.8155028063104)
--(axis cs:6,45.8442894599299)
--(axis cs:7,28.8584216585685)
--(axis cs:8,46.8303403282217)
--(axis cs:9,43.8157894736842)
--(axis cs:10,38.61245831666)
--(axis cs:11,49.8498599439777)
--(axis cs:12,31.4583333333333)
--(axis cs:12,36.4083333333333)
--(axis cs:12,36.4083333333333)
--(axis cs:11,52.3909467787117)
--(axis cs:10,40.6279845271442)
--(axis cs:9,47.9360902255639)
--(axis cs:8,49.33064299166)
--(axis cs:7,29.5700491533642)
--(axis cs:6,46.8711273743998)
--(axis cs:5,45.2555952625872)
--(axis cs:4,48.9890929442227)
--(axis cs:3,50.4655784897208)
--(axis cs:2,50.8291864860982)
--(axis cs:1,57.6303855164783)
--cycle;

\path [draw=green01880, fill=green01880, opacity=0.2]
(axis cs:1,71.832817758166)
--(axis cs:1,70.8800293834687)
--(axis cs:2,63.6100623430776)
--(axis cs:3,58.612139812782)
--(axis cs:4,59.5897493944113)
--(axis cs:5,55.5491496936347)
--(axis cs:6,57.2696931621217)
--(axis cs:7,36.8039640756425)
--(axis cs:8,58.0755649717515)
--(axis cs:9,55.1287593984963)
--(axis cs:10,59.867795651594)
--(axis cs:11,67.428571428572)
--(axis cs:12,44.8874999999999)
--(axis cs:12,49.8708333333333)
--(axis cs:12,49.8708333333333)
--(axis cs:11,68.9187675070033)
--(axis cs:10,60.8867547018808)
--(axis cs:9,57.2791353383459)
--(axis cs:8,58.8402945924133)
--(axis cs:7,37.6721968655485)
--(axis cs:6,58.8030923466361)
--(axis cs:5,56.5923733092349)
--(axis cs:4,60.1643264694013)
--(axis cs:3,59.2459804504063)
--(axis cs:2,64.5805007596059)
--(axis cs:1,71.832817758166)
--cycle;

\path [draw=lawngreen1022550, fill=lawngreen1022550, opacity=0.2]
(axis cs:1,70.2350412883115)
--(axis cs:1,69.2748010404767)
--(axis cs:2,61.8130857688231)
--(axis cs:3,58.0060047932121)
--(axis cs:4,59.0147277110037)
--(axis cs:5,57.0568559717215)
--(axis cs:6,56.7575592945945)
--(axis cs:7,37.6203468110354)
--(axis cs:8,57.0974576271187)
--(axis cs:9,54.6346616541354)
--(axis cs:10,60.2380152060825)
--(axis cs:11,65.4117647058828)
--(axis cs:12,40.7708333333333)
--(axis cs:12,45.6898333333333)
--(axis cs:12,45.6898333333333)
--(axis cs:11,67.263865546219)
--(axis cs:10,62.274349739896)
--(axis cs:9,57.8189223057644)
--(axis cs:8,59.6963276836158)
--(axis cs:7,38.382097272753)
--(axis cs:6,59.0119518774366)
--(axis cs:5,57.8964794812403)
--(axis cs:4,59.5628163792034)
--(axis cs:3,58.4371141809875)
--(axis cs:2,63.2179436416648)
--(axis cs:1,70.2350412883115)
--cycle;

\path [draw=gold2552010, fill=gold2552010, opacity=0.2]
(axis cs:1,71.1428395913261)
--(axis cs:1,69.6924219471543)
--(axis cs:2,61.9364693347736)
--(axis cs:3,57.0019403556392)
--(axis cs:4,58.2124021849018)
--(axis cs:5,55.6020801973395)
--(axis cs:6,57.8602489375926)
--(axis cs:7,35.7944769524288)
--(axis cs:8,56.8481840193705)
--(axis cs:9,54.3461779448621)
--(axis cs:10,56.7319087635054)
--(axis cs:11,64.7148459383758)
--(axis cs:12,42.8458333333333)
--(axis cs:12,49.7541666666666)
--(axis cs:12,49.7541666666666)
--(axis cs:11,66.1030812324935)
--(axis cs:10,59.2317993864213)
--(axis cs:9,57.9401629072682)
--(axis cs:8,59.2857142857143)
--(axis cs:7,36.2352196955737)
--(axis cs:6,58.9302453927712)
--(axis cs:5,56.3706197426159)
--(axis cs:4,58.8189563367108)
--(axis cs:3,58.3327106189009)
--(axis cs:2,63.0443712682683)
--(axis cs:1,71.1428395913261)
--cycle;

\path [draw=red23500, fill=red23500, opacity=0.2]
(axis cs:1,73.342832666637)
--(axis cs:1,72.2921452830533)
--(axis cs:2,65.9002613123612)
--(axis cs:3,59.3179676591326)
--(axis cs:4,60.5117133341672)
--(axis cs:5,57.5583889527751)
--(axis cs:6,59.4313564491037)
--(axis cs:7,37.5120452132115)
--(axis cs:8,60.5887005649717)
--(axis cs:9,60.6466165413534)
--(axis cs:10,62.013338668801)
--(axis cs:11,66.9378151260509)
--(axis cs:12,46.9208333333333)
--(axis cs:12,48.5125)
--(axis cs:12,48.5125)
--(axis cs:11,69.9764705882358)
--(axis cs:10,65.1948907563026)
--(axis cs:9,64.4871303258145)
--(axis cs:8,61.906779661017)
--(axis cs:7,39.0005495848088)
--(axis cs:6,60.9985937411002)
--(axis cs:5,58.6285818659381)
--(axis cs:4,61.5697783426409)
--(axis cs:3,60.6615404984718)
--(axis cs:2,66.3573274806948)
--(axis cs:1,73.342832666637)
--cycle;

\addplot [line width=0.52pt, indigo660161]
table {%
1 20.2613220214844
2 16.5245342254639
3 14.5522394180298
4 14.0046539306641
5 13.6960067749023
6 13.6455307006836
7 8.15865898132324
8 11.5442895889282
9 14.8117170333862
10 9.30392646789551
11 9.79570484161377
12 4.44166660308838
};
\addplot [line width=0.52pt, dodgerblue0119221]
table {%
1 22.8615341186523
2 18.8665561676025
3 17.1967544555664
4 15.2635478973389
5 15.3372859954834
6 16.2889575958252
7 10.0245275497437
8 13.4906177520752
9 18.4768161773682
10 11.0571165084839
11 11.0108680725098
12 5.43333339691162
};
\addplot [line width=0.52pt, darkcyan0170151]
table {%
1 57.2033195495605
2 50.3276481628418
3 50.1862449645996
4 48.5050468444824
5 44.5294952392578
6 46.3212013244629
7 29.1923675537109
8 48.0872344970703
9 45.8759384155273
10 39.6029357910156
11 51.1271705627441
12 33.9958343505859
};
\addplot [line width=0.52pt, green01880]
table {%
1 71.3686599731445
2 64.0919036865234
3 58.938102722168
4 59.8770370483398
5 56.0689086914062
6 58.0154647827148
7 37.2380790710449
8 58.4730644226074
9 56.2039489746094
10 60.3530464172363
11 68.1736679077148
12 47.3666648864746
};
\addplot [line width=0.52pt, lawngreen1022550]
table {%
1 69.7858047485352
2 62.4966011047363
3 58.2315406799316
4 59.2963943481445
5 57.4897155761719
6 57.8996429443359
7 38.0030136108398
8 58.2606925964355
9 56.2947998046875
10 61.2561836242676
11 66.3753509521484
12 43.3541679382324
};
\addplot [line width=0.52pt, gold2552010]
table {%
1 70.4564361572266
2 62.490421295166
3 57.6673240661621
4 58.5156784057617
5 55.9638519287109
6 58.4086647033691
7 36.0174560546875
8 58.0780868530273
9 56.1431694030762
10 57.9037475585938
11 65.3893585205078
12 46.4249992370605
};
\addplot [line width=0.52pt, red23500]
table {%
1 72.8552093505859
2 66.1126403808594
3 59.9507102966309
4 60.9979972839355
5 58.0870513916016
6 60.2527351379395
7 38.2562980651855
8 61.2580718994141
9 62.5513801574707
10 63.645938873291
11 68.5366973876953
12 47.6708335876465
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/CXR_performances_mAP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2272628}{RGB}{227,26,28}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange2551270}{RGB}{255,127,0}
% \definecolor{forestgreen5116044}{RGB}{51,160,44}
% \definecolor{lightblue166206227}{RGB}{166,206,227}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightgreen178223138}{RGB}{178,223,138}
% \definecolor{lightsalmon251154153}{RGB}{251,154,153}
% \definecolor{sandybrown253191111}{RGB}{253,191,111}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{darkcyan0170151}{RGB}{0,170,151}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0119221}{RGB}{0,119,221}
\definecolor{gold2552010}{RGB}{255,201,0}
\definecolor{green01880}{RGB}{0,188,0}
\definecolor{indigo660161}{RGB}{66,0,161}
\definecolor{lawngreen1022550}{RGB}{102,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red23500}{RGB}{235,0,0}

\begin{axis}[
width=0.47\textwidth,
height=0.3\textwidth,
font=\fontsize{5}{5}\selectfont,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.07,-0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmajorgrids,
xmin=0.65, xmax=12.3,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
ytick={40, 50, 60, 70, 80},
% ytick={20, 40, 60, 80},
y grid style={darkgray176},
ylabel={mAP (\%)},
ymajorgrids,
ymin=33, ymax=85,
ytick style={color=black}
]
% \addlegendentry{SoftTriplet}
% \addlegendentry{ArcFace}
% \addlegendentry{SCT}
% \addlegendentry{Contrastive}
% \addlegendentry{Triplet}
% \addlegendentry{Triplet$^{\ddagger}$}
% \addlegendentry{AdaTriplet}
% \addlegendentry{AdaTriplet$^{\ddagger}$}
\path [draw=indigo660161, fill=indigo660161, opacity=0.2]
(axis cs:1,27.3586800333797)
--(axis cs:1,27.1677419934555)
--(axis cs:2,21.3046865776518)
--(axis cs:3,18.9288305970059)
--(axis cs:4,17.0811143162794)
--(axis cs:5,17.2276998087427)
--(axis cs:6,18.0173511513618)
--(axis cs:7,10.3794621775373)
--(axis cs:8,14.5541662824567)
--(axis cs:9,16.5955736305644)
--(axis cs:10,12.0193370458609)
--(axis cs:11,13.0381460059788)
--(axis cs:12,5.99166873747967)
--(axis cs:12,7.01664445298678)
--(axis cs:12,7.01664445298678)
--(axis cs:11,14.0869620162064)
--(axis cs:10,13.0781758699578)
--(axis cs:9,20.4358632856362)
--(axis cs:8,16.0373884921145)
--(axis cs:7,10.8822366441077)
--(axis cs:6,18.5675276997547)
--(axis cs:5,17.8387496014229)
--(axis cs:4,17.7451937976063)
--(axis cs:3,19.5211117127717)
--(axis cs:2,21.8776080971405)
--(axis cs:1,27.3586800333797)
--cycle;

\path [draw=dodgerblue0119221, fill=dodgerblue0119221, opacity=0.2]
(axis cs:1,30.0807934337569)
--(axis cs:1,29.7785199545205)
--(axis cs:2,24.0608218047103)
--(axis cs:3,21.8184604741963)
--(axis cs:4,18.4512533124495)
--(axis cs:5,19.153088075231)
--(axis cs:6,20.5900284617459)
--(axis cs:7,12.0404164404816)
--(axis cs:8,16.3588183769351)
--(axis cs:9,21.9225729072758)
--(axis cs:10,13.399319908488)
--(axis cs:11,13.5245116878531)
--(axis cs:12,6.69465406903579)
--(axis cs:12,8.05504450787543)
--(axis cs:12,8.05504450787543)
--(axis cs:11,15.8576016565534)
--(axis cs:10,14.6651479786842)
--(axis cs:9,24.0016768501401)
--(axis cs:8,17.6704640790633)
--(axis cs:7,13.0845591213365)
--(axis cs:6,21.843096980071)
--(axis cs:5,19.6064233736959)
--(axis cs:4,18.9542615296951)
--(axis cs:3,22.2991306949703)
--(axis cs:2,24.3145277559067)
--(axis cs:1,30.0807934337569)
--cycle;

\path [draw=darkcyan0170151, fill=darkcyan0170151, opacity=0.2]
(axis cs:1,70.711677799276)
--(axis cs:1,69.6847276819922)
--(axis cs:2,60.8963715173459)
--(axis cs:3,58.7633166883953)
--(axis cs:4,56.8424148367385)
--(axis cs:5,53.387993925707)
--(axis cs:6,54.5796980354592)
--(axis cs:7,34.4846384171286)
--(axis cs:8,56.4287637901304)
--(axis cs:9,54.3385242810529)
--(axis cs:10,49.3244240413251)
--(axis cs:11,61.5810676311805)
--(axis cs:12,41.5767030710502)
--(axis cs:12,46.6932596227352)
--(axis cs:12,46.6932596227352)
--(axis cs:11,63.4749475031783)
--(axis cs:10,51.4179776886416)
--(axis cs:9,57.5481755275516)
--(axis cs:8,58.9518093100208)
--(axis cs:7,35.2909716428711)
--(axis cs:6,55.6942921049126)
--(axis cs:5,54.6231795205551)
--(axis cs:4,57.7521510728108)
--(axis cs:3,59.3108818780621)
--(axis cs:2,62.1065502151544)
--(axis cs:1,70.711677799276)
--cycle;

\path [draw=green01880, fill=green01880, opacity=0.2]
(axis cs:1,81.8136705705163)
--(axis cs:1,81.0863658693309)
--(axis cs:2,72.4059416510051)
--(axis cs:3,65.8122490497889)
--(axis cs:4,66.745584737354)
--(axis cs:5,63.5717132611088)
--(axis cs:6,66.0279822588089)
--(axis cs:7,42.6735381816934)
--(axis cs:8,65.3634729558733)
--(axis cs:9,64.9862657540564)
--(axis cs:10,69.364222545862)
--(axis cs:11,73.894392072224)
--(axis cs:12,55.6280084344054)
--(axis cs:12,60.0478965963006)
--(axis cs:12,60.0478965963006)
--(axis cs:11,75.4306085873897)
--(axis cs:10,70.3904141457389)
--(axis cs:9,66.4327451019589)
--(axis cs:8,66.222472149864)
--(axis cs:7,43.5751074722954)
--(axis cs:6,68.0855619057423)
--(axis cs:5,64.7959490980879)
--(axis cs:4,67.4657266670237)
--(axis cs:3,66.4574386345762)
--(axis cs:2,73.0108503151953)
--(axis cs:1,81.8136705705163)
--cycle;

\path [draw=lawngreen1022550, fill=lawngreen1022550, opacity=0.2]
(axis cs:1,80.000519495533)
--(axis cs:1,79.3295897869847)
--(axis cs:2,70.8955685635989)
--(axis cs:3,65.3328146273276)
--(axis cs:4,66.0236657144338)
--(axis cs:5,64.3185919526233)
--(axis cs:6,65.045616237913)
--(axis cs:7,43.1989485433289)
--(axis cs:8,64.5732111699912)
--(axis cs:9,63.737919121807)
--(axis cs:10,68.5248530703608)
--(axis cs:11,72.0314999853263)
--(axis cs:12,49.4062886725666)
--(axis cs:12,55.0279325690946)
--(axis cs:12,55.0279325690946)
--(axis cs:11,73.2393581508538)
--(axis cs:10,70.7515659885157)
--(axis cs:9,66.5693078332922)
--(axis cs:8,66.6201296738699)
--(axis cs:7,44.1277174835411)
--(axis cs:6,67.2005342553102)
--(axis cs:5,64.8932881956255)
--(axis cs:4,66.5406162880995)
--(axis cs:3,65.74538457809)
--(axis cs:2,71.8326437582665)
--(axis cs:1,80.000519495533)
--cycle;

\path [draw=gold2552010, fill=gold2552010, opacity=0.2]
(axis cs:1,81.4293950474255)
--(axis cs:1,80.313743417467)
--(axis cs:2,70.9855530963819)
--(axis cs:3,64.777092976891)
--(axis cs:4,65.5878731260062)
--(axis cs:5,64.1374554767286)
--(axis cs:6,67.2502947413352)
--(axis cs:7,41.9951780322676)
--(axis cs:8,64.750438648143)
--(axis cs:9,65.2248440430535)
--(axis cs:10,65.0668052508913)
--(axis cs:11,72.9504982658146)
--(axis cs:12,51.1410594473457)
--(axis cs:12,59.1027619370874)
--(axis cs:12,59.1027619370874)
--(axis cs:11,73.6159526618696)
--(axis cs:10,68.455220280276)
--(axis cs:9,67.584553945077)
--(axis cs:8,67.6627413191103)
--(axis cs:7,42.4593619334303)
--(axis cs:6,68.1730251539614)
--(axis cs:5,64.6787283168142)
--(axis cs:4,66.1938869025586)
--(axis cs:3,65.8738788564811)
--(axis cs:2,71.631049370043)
--(axis cs:1,81.4293950474255)
--cycle;

\path [draw=red23500, fill=red23500, opacity=0.2]
(axis cs:1,82.8894461638348)
--(axis cs:1,82.1146278755656)
--(axis cs:2,74.270039589331)
--(axis cs:3,66.3940160652622)
--(axis cs:4,67.5909450689212)
--(axis cs:5,65.1564509227639)
--(axis cs:6,67.5758761130869)
--(axis cs:7,43.373983688119)
--(axis cs:8,67.8872238624336)
--(axis cs:9,69.5492115923597)
--(axis cs:10,70.9626142714166)
--(axis cs:11,73.8647673737708)
--(axis cs:12,58.4032979823722)
--(axis cs:12,60.6486537929845)
--(axis cs:12,60.6486537929845)
--(axis cs:11,75.6975143171092)
--(axis cs:10,73.6285948144557)
--(axis cs:9,72.8620746151289)
--(axis cs:8,69.7484219782267)
--(axis cs:7,44.7022981863682)
--(axis cs:6,69.8967088257179)
--(axis cs:5,66.1862924562962)
--(axis cs:4,68.3792290939722)
--(axis cs:3,67.5996803959681)
--(axis cs:2,74.693167640188)
--(axis cs:1,82.8894461638348)
--cycle;

\addplot [line width=0.52pt, indigo660161, forget plot]
table {%
1 27.2632102966309
2 21.5608501434326
3 19.2571907043457
4 17.3922252655029
5 17.533224105835
6 18.3006057739258
7 10.6193523406982
8 15.2957773208618
9 18.4031352996826
10 12.5626459121704
11 13.562554359436
12 6.5235915184021
};
\addplot [line width=0.52pt, dodgerblue0119221, forget plot]
table {%
1 29.9297065734863
2 24.1897220611572
3 22.0587959289551
4 18.6885795593262
5 19.3750705718994
6 21.2321548461914
7 12.5624876022339
8 17.0227890014648
9 22.972957611084
10 14.0243186950684
11 14.644679069519
12 7.37997913360596
};
\addplot [line width=0.52pt, darkcyan0170151, forget plot]
table {%
1 70.177360534668
2 61.5014610290527
3 59.0249900817871
4 57.2970657348633
5 53.9982452392578
6 55.1804466247559
7 34.912899017334
8 57.7138824462891
9 56.0555801391602
10 50.3712005615234
11 62.5280075073242
12 44.1763038635254
};
\addplot [line width=0.52pt, green01880, forget plot]
table {%
1 81.4500198364258
2 72.6880874633789
3 66.1319122314453
4 67.1056594848633
5 64.1857147216797
6 67.056770324707
7 43.1243209838867
8 65.7846832275391
9 65.6417388916016
10 69.8716506958008
11 74.6671981811523
12 57.8906021118164
};
\addplot [line width=0.52pt, lawngreen1022550, forget plot]
table {%
1 79.6650543212891
2 71.3641052246094
3 65.5412673950195
4 66.2768630981445
5 64.610481262207
6 66.1200408935547
7 43.6709136962891
8 65.6567001342773
9 65.1536102294922
10 69.6785354614258
11 72.6652069091797
12 52.2627258300781
};
\addplot [line width=0.52pt, gold2552010, forget plot]
table {%
1 80.8657989501953
2 71.3083038330078
3 65.3114013671875
4 65.9002380371094
5 64.4235076904297
6 67.7116622924805
7 42.2272682189941
8 66.2066497802734
9 66.197021484375
10 66.7610092163086
11 73.2395401000977
12 55.3931121826172
};
\addplot [line width=0.52pt, red23500, forget plot]
table {%
1 82.5103607177734
2 74.480224609375
3 66.9982604980469
4 67.9743804931641
5 65.6427764892578
6 68.7363510131836
7 44.0381393432617
8 68.8178253173828
9 71.1400833129883
10 72.2956008911133
11 74.8109817504883
12 59.5710716247559
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/CXR_performances_mAP_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2272628}{RGB}{227,26,28}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange2551270}{RGB}{255,127,0}
% \definecolor{forestgreen5116044}{RGB}{51,160,44}
% \definecolor{lightblue166206227}{RGB}{166,206,227}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightgreen178223138}{RGB}{178,223,138}
% \definecolor{lightsalmon251154153}{RGB}{251,154,153}
% \definecolor{sandybrown253191111}{RGB}{253,191,111}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{darkcyan0170151}{RGB}{0,170,151}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0119221}{RGB}{0,119,221}
\definecolor{gold2552010}{RGB}{255,201,0}
\definecolor{green01880}{RGB}{0,188,0}
\definecolor{indigo660161}{RGB}{66,0,161}
\definecolor{lawngreen1022550}{RGB}{102,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red23500}{RGB}{235,0,0}

\begin{axis}[
width=0.46\textwidth,
height=0.35\textwidth,
font=\fontsize{6}{6}\selectfont,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.07,-0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmajorgrids,
xmin=0.65, xmax=12.3,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
% ytick={40, 50, 60, 70, 80},
ytick={30, 40, 50, 60, 70},
y grid style={darkgray176},
ylabel={mAP@R (\%)},
ymajorgrids,
ymin=25, ymax=76,
ytick style={color=black}
]
% \addlegendentry{SoftTriplet}
% \addlegendentry{ArcFace}
% \addlegendentry{SCT}
% \addlegendentry{Contrastive}
% \addlegendentry{Triplet}
% \addlegendentry{Triplet$^{\ddagger}$}
% \addlegendentry{AdaTriplet}
% \addlegendentry{AdaTriplet$^{\ddagger}$}
\path [draw=indigo660161, fill=indigo660161, opacity=0.2]
(axis cs:1,15.0017022630638)
--(axis cs:1,14.7744323587303)
--(axis cs:2,10.8084455265959)
--(axis cs:3,8.45836518265912)
--(axis cs:4,7.57373053486381)
--(axis cs:5,7.93204554235636)
--(axis cs:6,7.84687493966217)
--(axis cs:7,4.28409801908371)
--(axis cs:8,5.09831197366037)
--(axis cs:9,7.86555973266499)
--(axis cs:10,3.25301528018614)
--(axis cs:11,3.34965667422414)
--(axis cs:12,0.89050595238095)
--(axis cs:12,1.78170634920635)
--(axis cs:12,1.78170634920635)
--(axis cs:11,5.01655138586903)
--(axis cs:10,4.00625850340136)
--(axis cs:9,10.4021094402673)
--(axis cs:8,6.51836559196066)
--(axis cs:7,4.84611333654513)
--(axis cs:6,8.65542824771071)
--(axis cs:5,8.39104066170346)
--(axis cs:4,8.29657069019182)
--(axis cs:3,9.11285020320858)
--(axis cs:2,11.2777661390433)
--(axis cs:1,15.0017022630638)
--cycle;

\path [draw=dodgerblue0119221, fill=dodgerblue0119221, opacity=0.2]
(axis cs:1,16.8246906399305)
--(axis cs:1,16.5516721356655)
--(axis cs:2,11.9577196172014)
--(axis cs:3,10.066477069702)
--(axis cs:4,8.51077447898707)
--(axis cs:5,8.42435927210652)
--(axis cs:6,9.09075274397522)
--(axis cs:7,5.10127252814112)
--(axis cs:8,6.72237377976475)
--(axis cs:9,8.09155086507058)
--(axis cs:10,4.36014109347442)
--(axis cs:11,4.69862211836606)
--(axis cs:12,1.14399801587301)
--(axis cs:12,1.74583333333333)
--(axis cs:12,1.74583333333333)
--(axis cs:11,5.65329847827425)
--(axis cs:10,5.79158507847583)
--(axis cs:9,10.8339433045025)
--(axis cs:8,7.3676553762097)
--(axis cs:7,5.94473403875996)
--(axis cs:6,9.88967476187204)
--(axis cs:5,9.55383142908039)
--(axis cs:4,9.43414943446682)
--(axis cs:3,10.6759458692893)
--(axis cs:2,12.4878022726083)
--(axis cs:1,16.8246906399305)
--cycle;

\path [draw=darkcyan0170151, fill=darkcyan0170151, opacity=0.2]
(axis cs:1,57.7990319778357)
--(axis cs:1,56.8790185713807)
--(axis cs:2,49.4638087419359)
--(axis cs:3,47.1911545875274)
--(axis cs:4,45.1601386512485)
--(axis cs:5,42.0960685060929)
--(axis cs:6,43.1042303004268)
--(axis cs:7,26.3985873020771)
--(axis cs:8,42.0232922553972)
--(axis cs:9,34.1734591675381)
--(axis cs:10,31.9732266551305)
--(axis cs:11,46.1142727079405)
--(axis cs:12,26.9298492248492)
--(axis cs:12,30.8115958578458)
--(axis cs:12,30.8115958578458)
--(axis cs:11,47.68190805478)
--(axis cs:10,35.7164588730006)
--(axis cs:9,39.2727563511398)
--(axis cs:8,44.4143745455438)
--(axis cs:7,27.3623589547614)
--(axis cs:6,44.6169205955396)
--(axis cs:5,43.1994451641141)
--(axis cs:4,46.7172392706512)
--(axis cs:3,47.7683873170488)
--(axis cs:2,51.0173023765454)
--(axis cs:1,57.7990319778357)
--cycle;

\path [draw=green01880, fill=green01880, opacity=0.2]
(axis cs:1,71.7390833390653)
--(axis cs:1,70.4388617716293)
--(axis cs:2,61.6116114296955)
--(axis cs:3,56.1401232679878)
--(axis cs:4,57.8043010891394)
--(axis cs:5,53.8619322301583)
--(axis cs:6,55.9531258393276)
--(axis cs:7,34.4445287705283)
--(axis cs:8,54.2764853194887)
--(axis cs:9,48.3472662223602)
--(axis cs:10,54.4603492963455)
--(axis cs:11,66.5884785405546)
--(axis cs:12,45.1129785409035)
--(axis cs:12,49.0182495051245)
--(axis cs:12,49.0182495051245)
--(axis cs:11,67.4638674602342)
--(axis cs:10,58.3078442269777)
--(axis cs:9,51.6608381014696)
--(axis cs:8,55.675771658318)
--(axis cs:7,35.4309593398466)
--(axis cs:6,57.8711727917125)
--(axis cs:5,54.7097562222058)
--(axis cs:4,58.6883604857887)
--(axis cs:3,56.8553745100569)
--(axis cs:2,63.381789886603)
--(axis cs:1,71.7390833390653)
--cycle;

\path [draw=lawngreen1022550, fill=lawngreen1022550, opacity=0.2]
(axis cs:1,70.0313123208741)
--(axis cs:1,68.9143209403614)
--(axis cs:2,60.6907983934476)
--(axis cs:3,55.9946734397493)
--(axis cs:4,56.1944248651001)
--(axis cs:5,55.4641429045834)
--(axis cs:6,56.9297671835161)
--(axis cs:7,36.0253006002311)
--(axis cs:8,55.3196726430685)
--(axis cs:9,46.9477847740535)
--(axis cs:10,55.5839021201406)
--(axis cs:11,62.5256345624313)
--(axis cs:12,40.5100658831909)
--(axis cs:12,47.4801623376623)
--(axis cs:12,47.4801623376623)
--(axis cs:11,65.6790864001343)
--(axis cs:10,59.5138433537473)
--(axis cs:9,49.308308102716)
--(axis cs:8,58.3032489478842)
--(axis cs:7,36.8849015405415)
--(axis cs:6,58.1625228159933)
--(axis cs:5,56.3331080770806)
--(axis cs:4,57.3965687253786)
--(axis cs:3,56.661601392612)
--(axis cs:2,62.3336416148376)
--(axis cs:1,70.0313123208741)
--cycle;

\path [draw=gold2552010, fill=gold2552010, opacity=0.2]
(axis cs:1,70.9893703988852)
--(axis cs:1,69.4065234681132)
--(axis cs:2,60.7891404450071)
--(axis cs:3,55.5059922260121)
--(axis cs:4,55.1915750948747)
--(axis cs:5,53.4089042776712)
--(axis cs:6,57.4593493973553)
--(axis cs:7,32.9682820971575)
--(axis cs:8,53.5745428821246)
--(axis cs:9,48.6322343244335)
--(axis cs:10,52.6739795009761)
--(axis cs:11,63.5331427882639)
--(axis cs:12,40.6002934565434)
--(axis cs:12,45.8463628260628)
--(axis cs:12,45.8463628260628)
--(axis cs:11,66.2127333911763)
--(axis cs:10,56.2234609322324)
--(axis cs:9,49.2437786993707)
--(axis cs:8,55.5447305334563)
--(axis cs:7,33.8190529580111)
--(axis cs:6,58.8327799541475)
--(axis cs:5,54.8572034694312)
--(axis cs:4,56.2316457510438)
--(axis cs:3,56.8059200261602)
--(axis cs:2,62.1378783408725)
--(axis cs:1,70.9893703988852)
--cycle;

\path [draw=red23500, fill=red23500, opacity=0.2]
(axis cs:1,72.9485393591911)
--(axis cs:1,71.7122549642612)
--(axis cs:2,64.2906285228278)
--(axis cs:3,57.2073665935814)
--(axis cs:4,58.093288453934)
--(axis cs:5,55.6953409341767)
--(axis cs:6,58.1126013953469)
--(axis cs:7,36.7992033750798)
--(axis cs:8,57.5038673661554)
--(axis cs:9,56.7080528963517)
--(axis cs:10,60.3420591303824)
--(axis cs:11,66.5544119875657)
--(axis cs:12,45.0900267787767)
--(axis cs:12,48.337702020202)
--(axis cs:12,48.337702020202)
--(axis cs:11,71.122011203677)
--(axis cs:10,65.273975849623)
--(axis cs:9,60.1403471771892)
--(axis cs:8,60.5499319727891)
--(axis cs:7,38.5813206240257)
--(axis cs:6,61.1775698662902)
--(axis cs:5,57.0150614857023)
--(axis cs:4,59.9171629765374)
--(axis cs:3,59.3685466079864)
--(axis cs:2,65.4488512874459)
--(axis cs:1,72.9485393591911)
--cycle;

\addplot [line width=0.52pt, indigo660161]
table {%
1 14.8930292129517
2 11.0445365905762
3 8.80223751068115
4 7.9093165397644
5 8.17124557495117
6 8.24071598052979
7 4.57046604156494
8 5.83807134628296
9 9.14765071868896
10 3.64036250114441
11 4.16134166717529
12 1.33668649196625
};
\addplot [line width=0.52pt, dodgerblue0119221, dashed]
table {%
1 16.6849784851074
2 12.2227611541748
3 10.3712110519409
4 8.97091007232666
5 8.98529624938965
6 9.48702144622803
7 5.52071571350098
8 7.03656578063965
9 9.46274662017822
10 5.0883412361145
11 5.17596006393433
12 1.44158399105072
};

\addplot [line width=0.52pt, darkcyan0170151]
table {%
1 57.3348121643066
2 50.2672882080078
3 47.4975357055664
4 45.9504241943359
5 42.6477584838867
6 43.9303894042969
7 26.9105319976807
8 43.1129951477051
9 36.7231063842773
10 33.9640617370605
11 46.9200286865234
12 28.8707218170166
};
\addplot [line width=0.52pt, green01880, dashed]
table {%
1 71.0998992919922
2 62.4967002868652
3 56.4889373779297
4 58.1928939819336
5 54.2858428955078
6 56.9254112243652
7 34.9595794677734
8 54.9761276245117
9 50.1425437927246
10 56.317325592041
11 67.0261764526367
12 47.0144462585449
};
\addplot [line width=0.52pt, lawngreen1022550]
table {%
1 69.4282684326172
2 61.5122184753418
3 56.3424263000488
4 56.7854423522949
5 55.8921737670898
6 57.5118522644043
7 36.4711837768555
8 56.7976875305176
9 48.1280479431152
10 57.5488739013672
11 64.0980758666992
12 43.8911895751953
};
\addplot [line width=0.52pt, gold2552010, dashed]
table {%
1 70.2403259277344
2 61.4536285400391
3 56.1590385437012
4 55.7116088867188
5 54.0841941833496
6 58.1554679870605
7 33.4272880554199
8 54.5596351623535
9 48.9301528930664
10 54.4487190246582
11 64.8729400634766
12 43.3889350891113
};
\addplot [line width=0.52pt, red23500]
table {%
1 72.3303985595703
2 64.869743347168
3 58.2281723022461
4 58.8869972229004
5 56.3686637878418
6 59.6396522521973
7 37.6740951538086
8 59.0832786560059
9 58.585750579834
10 62.8080177307129
11 68.8382110595703
12 46.6864624023438
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/Delta_changes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
  \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.2
    }
\begin{axis}[
width=0.53\textwidth,
height=0.28\textwidth,
font=\fontsize{6}{6}\selectfont,
xlabel=$\Delta$,
% reverse legend,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(.99,0.02)},
  anchor=south east, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.700280837383375,
ytick style={color=black}
]

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

% \addlegendentry{\hspace{-.6cm}Epoch}
% \addlegendimage{empty legend}
\addlegendentry{4}
\addlegendentry{5}
\addlegendentry{6}
\addlegendentry{10}
\addlegendentry{90}

\addplot [semithick, steelblue31119180]
table {%
-0.254261612892151 4.13656234741211e-05
-0.131578326225281 0.000742197036743164
-0.0906838178634644 0.00231397151947021
-0.0770523548126221 0.00367617607116699
-0.0634208917617798 0.00592446327209473
-0.0497894287109375 0.00968337059020996
-0.0429736375808716 0.0122489929199219
-0.0361579656600952 0.0157581567764282
-0.0293421745300293 0.0201765298843384
-0.0225265026092529 0.0259809494018555
-0.015710711479187 0.0336971282958984
-0.00889492034912109 0.0431686639785767
-0.00207924842834473 0.0557812452316284
0.00473654270172119 0.0727481842041016
0.0115522146224976 0.0947306156158447
0.0183680057525635 0.121970653533936
0.0251836776733398 0.152874350547791
0.0388152599334717 0.221603870391846
0.0660781860351562 0.3638676404953
0.0865254402160645 0.460539937019348
0.100156903266907 0.513842582702637
0.113788366317749 0.557763695716858
0.127419829368591 0.597792387008667
0.134235620498657 0.615374803543091
0.141051292419434 0.629291296005249
0.1478670835495 0.641273498535156
0.161498546600342 0.656688213348389
0.168314337730408 0.662668228149414
0.175130009651184 0.665579795837402
0.18194580078125 0.666934132575989
0.188761472702026 0.666353344917297
0.195577263832092 0.662188529968262
0.216024518013 0.643666982650757
0.222840189933777 0.634585857391357
0.229655981063843 0.623233795166016
0.250103235244751 0.583418607711792
0.27055037021637 0.534923911094666
0.311444878578186 0.426140189170837
0.331892013549805 0.370231866836548
0.359155058860779 0.300094842910767
0.379602313041687 0.253294467926025
0.406865239143372 0.196530103683472
0.413681030273438 0.183488845825195
0.440943956375122 0.140395164489746
0.454575419425964 0.120104908943176
0.46139121055603 0.111244916915894
0.488654136657715 0.0808746814727783
0.509101390838623 0.0618780851364136
0.522732853889465 0.0515619516372681
0.529548645019531 0.046696662902832
0.54999577999115 0.0353211164474487
0.563627243041992 0.0286948680877686
0.5840744972229 0.0204213857650757
0.597705960273743 0.0158690214157104
0.611337423324585 0.0125418901443481
0.63860034942627 0.00777697563171387
0.686310648918152 0.00310373306274414
0.727205038070679 0.0011063814163208
0.788546800613403 0.000252485275268555
0.904414415359497 8.34465026855469e-07
0.938493013381958 0
};

\addplot [semithick, darkorange25512714]
table {%
-0.252015233039856 0.000738382339477539
-0.156728386878967 0.00201559066772461
-0.102278828620911 0.00390815734863281
-0.0614416599273682 0.00630033016204834
-0.0342167615890503 0.0087360143661499
-0.00699198246002197 0.0122185945510864
0.0202327966690063 0.0169484615325928
0.0474575757980347 0.0231379270553589
0.0610699653625488 0.0267903804779053
0.0882947444915771 0.0359269380569458
0.115519642829895 0.0467925071716309
0.142744421958923 0.0589582920074463
0.169969201087952 0.0723400115966797
0.224418759346008 0.1012122631073
0.26525604724884 0.123568177223206
0.346930384635925 0.16703736782074
0.374155282974243 0.180023670196533
0.4286048412323 0.203029632568359
0.469442009925842 0.218698143959045
0.523891687393188 0.234155416488647
0.564728736877441 0.242267727851868
0.591953635215759 0.246069550514221
0.619178414344788 0.248026728630066
0.632790803909302 0.248790740966797
0.646403193473816 0.248754024505615
0.700852870941162 0.245829343795776
0.714465141296387 0.244332432746887
0.755302429199219 0.236340284347534
0.782527208328247 0.230169177055359
0.836976766586304 0.214603662490845
0.905038833618164 0.19019079208374
0.959488391876221 0.168705940246582
1.02755045890808 0.138030648231506
1.150062084198 0.0855777263641357
1.19089925289154 0.0696578025817871
1.23173642158508 0.0557761192321777
1.27257359027863 0.0430973768234253
1.29979848861694 0.0356564521789551
1.34063565731049 0.0263500213623047
1.36786043643951 0.021014928817749
1.40869760513306 0.0143629312515259
1.43592238426208 0.0108369588851929
1.47675967216492 0.00700891017913818
1.51759684085846 0.00410628318786621
1.558434009552 0.00224733352661133
1.62649607658386 0.000644207000732422
1.70817041397095 7.59363174438477e-05
1.85790681838989 0
};

\addplot [semithick, forestgreen4416044]
table {%
-0.250444889068604 0.000267624855041504
-0.100277423858643 0.00123095512390137
-0.0101768970489502 0.00326788425445557
0.0498900413513184 0.006064772605896
0.094940185546875 0.00938308238983154
0.139990448951721 0.0142171382904053
0.185040712356567 0.0212270021438599
0.230090856552124 0.0299862623214722
0.260124444961548 0.0372306108474731
0.305174589157104 0.0498790740966797
0.350224852561951 0.0650111436843872
0.410291790962219 0.0892363786697388
0.470358848571777 0.116881847381592
0.56045925617218 0.160349130630493
0.590492725372314 0.175915837287903
0.620526194572449 0.190206289291382
0.650559663772583 0.204277634620667
0.695609927177429 0.224518060684204
0.725643396377563 0.236528158187866
0.755676865577698 0.246700882911682
0.785710334777832 0.254635572433472
0.800727128982544 0.258230090141296
0.830760598182678 0.263119459152222
0.860794067382812 0.266214847564697
0.875810861587524 0.267196416854858
0.905844330787659 0.266885757446289
0.920861005783081 0.265389919281006
0.950894594192505 0.261199951171875
0.98092794418335 0.254527688026428
0.995944738388062 0.25047779083252
1.0259782075882 0.240373492240906
1.04099500179291 0.234644532203674
1.07102847099304 0.221446990966797
1.08604526519775 0.214675188064575
1.11607873439789 0.198888063430786
1.14611220359802 0.181993246078491
1.23621261119843 0.129075407981873
1.31129634380341 0.0858185291290283
1.34132981300354 0.0704922676086426
1.37136328220367 0.056513786315918
1.40139675140381 0.0445621013641357
1.43143033981323 0.0340415239334106
1.46146380901337 0.0253207683563232
1.4914972782135 0.0180474519729614
1.52153074741364 0.012523889541626
1.55156421661377 0.00835967063903809
1.5815976858139 0.00532364845275879
1.61163115501404 0.00314223766326904
1.65668141841888 0.00130343437194824
1.71674835681915 0.000313997268676758
1.82186555862427 9.41753387451172e-06
1.89694929122925 0
};


\addplot [semithick, crimson2143940]
table {%
-0.257623434066772 1.99079513549805e-05
0.00469672679901123 0.000632762908935547
0.0959384441375732 0.00201380252838135
0.15296459197998 0.00408816337585449
0.187180280685425 0.0061873197555542
0.232801079750061 0.0100841522216797
0.267016768455505 0.0143296718597412
0.30123245716095 0.0198107957839966
0.324042916297913 0.0242692232131958
0.369663715362549 0.0356930494308472
0.392474174499512 0.0431461334228516
0.438095092773438 0.060181736946106
0.4609055519104 0.0705088376998901
0.495121240615845 0.0878469944000244
0.517931699752808 0.100764989852905
0.552147388458252 0.122070908546448
0.586362957954407 0.145781993865967
0.631983876228333 0.179643034934998
0.68900990486145 0.225649118423462
0.711820363998413 0.244226336479187
0.734630823135376 0.262766242027283
0.746036052703857 0.271604180335999
0.803062200546265 0.311446785926819
0.825872659683228 0.324108242988586
0.837277889251709 0.329309344291687
0.860088348388672 0.337860584259033
0.882898807525635 0.343785881996155
0.894304037094116 0.345633983612061
0.905709266662598 0.34612512588501
0.928519606590271 0.345038294792175
0.939924836158752 0.343663454055786
0.951330065727234 0.340765118598938
0.974140524864197 0.33318042755127
0.99695098400116 0.322836875915527
1.00835621356964 0.316208481788635
1.0311666727066 0.301008462905884
1.04257190227509 0.292909502983093
1.06538224220276 0.273779988288879
1.08819270133972 0.253790140151978
1.11100316047668 0.231305122375488
1.17943453788757 0.16167676448822
1.21365022659302 0.129089951515198
1.23646056652069 0.10909903049469
1.27067625522614 0.0819891691207886
1.28208148479462 0.0734373331069946
1.2934867143631 0.065772533416748
1.31629717350006 0.0523548126220703
1.33910763263702 0.0406712293624878
1.36191809177399 0.0307149887084961
1.38472855091095 0.0228369235992432
1.40753889083862 0.0165383815765381
1.43034934997559 0.0116730928421021
1.45315980911255 0.00785732269287109
1.48737549781799 0.00412452220916748
1.52159118652344 0.0019690990447998
1.56721210479736 0.000603675842285156
1.63564336299896 7.31945037841797e-05
1.77250599861145 0
};

\addplot [semithick, mediumpurple148103189]
table {%
-0.00132715702056885 0
0.291222810745239 0.000494241714477539
0.375908374786377 0.00222623348236084
0.406703114509583 0.00355887413024902
0.437497854232788 0.00582849979400635
0.460593938827515 0.00818395614624023
0.483690023422241 0.01127028465271
0.514484643936157 0.0178320407867432
0.537580728530884 0.0247403383255005
0.552978157997131 0.0304579734802246
0.568375587463379 0.0376795530319214
0.583772897720337 0.0464087724685669
0.599170207977295 0.0566658973693848
0.606868982315063 0.062303900718689
0.622266292572021 0.0758911371231079
0.62996506690979 0.0831093788146973
0.645362377166748 0.100147247314453
0.660759687423706 0.11962890625
0.668458461761475 0.130746006965637
0.683855772018433 0.155547022819519
0.691554546356201 0.168918013572693
0.714650630950928 0.214309573173523
0.737746596336365 0.263758301734924
0.753144025802612 0.300898671150208
0.822432160377502 0.473351001739502
0.83782958984375 0.506283402442932
0.853226900100708 0.536499261856079
0.860925555229187 0.549944400787354
0.868624210357666 0.561162829399109
0.876322984695435 0.570199251174927
0.884021639823914 0.578250885009766
0.899419069290161 0.589540243148804
0.907117605209351 0.593045711517334
0.914816379547119 0.593018174171448
0.922515034675598 0.5910484790802
0.930213689804077 0.587227344512939
0.937912464141846 0.581103444099426
0.945611119270325 0.572995781898499
0.953309774398804 0.563342571258545
0.961008548736572 0.552113771438599
0.97640585899353 0.524760961532593
0.984104633331299 0.509162664413452
0.991803169250488 0.491484880447388
1.02259802818298 0.412881016731262
1.09188616275787 0.224636793136597
1.10728347301483 0.188275456428528
1.12268090248108 0.155297994613647
1.13037955760956 0.139913558959961
1.13807821273804 0.126295924186707
1.15347564220428 0.10194206237793
1.16887295246124 0.0801912546157837
1.18427038192749 0.0629150867462158
1.19966769218445 0.0483801364898682
1.20736646652222 0.0419377088546753
1.22276377677917 0.0312247276306152
1.23046243190765 0.0268762111663818
1.2458598613739 0.0200158357620239
1.26125717163086 0.0144140720367432
1.27665460109711 0.0103387832641602
1.29205191135406 0.00726974010467529
1.30744934082031 0.00490748882293701
1.33054542541504 0.00277566909790039
1.35364139080048 0.0015641450881958
1.40753221511841 0.000355124473571777
1.53071117401123 0
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/OAI_performances_CMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2272628}{RGB}{227,26,28}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange2551270}{RGB}{255,127,0}
% \definecolor{forestgreen5116044}{RGB}{51,160,44}
% \definecolor{lightblue166206227}{RGB}{166,206,227}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightgreen178223138}{RGB}{178,223,138}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{darkcyan0170151}{RGB}{0,170,151}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0119221}{RGB}{0,119,221}
\definecolor{gold2552010}{RGB}{255,201,0}
\definecolor{green01880}{RGB}{0,188,0}
\definecolor{indigo660161}{RGB}{66,0,161}
\definecolor{lawngreen1022550}{RGB}{102,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red23500}{RGB}{235,0,0}

\begin{axis}[
width=0.4\textwidth,
height=0.3\textwidth,
font=\fontsize{5}{5}\selectfont,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,-0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
y grid style={darkgray176},
ylabel={CMC top-1 (\%)},
ymajorgrids,
ymin=59, ymax=100,
ytick style={color=black}
]

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\addlegendentry{SoftTriplet}
\addlegendentry{ArcFace}
\addlegendentry{SCT}
\addlegendentry{WAT}
\addlegendentry{Contrastive}
\addlegendentry{Triplet}
\addlegendentry{AdaTriplet}

\path [draw=indigo660161, fill=indigo660161, opacity=0.2]
(axis cs:1,89.6474358974359)
--(axis cs:1,89.286858974359)
--(axis cs:2,87.9359143327841)
--(axis cs:3,80.1779513888888)
--(axis cs:4,72.0844444444444)
--(axis cs:6,64.0553879310344)
--(axis cs:8,61.6903073286051)
--(axis cs:8,64.7825059101654)
--(axis cs:8,64.7825059101654)
--(axis cs:6,66.875)
--(axis cs:4,74.2888888888888)
--(axis cs:3,81.6796875)
--(axis cs:2,88.4596375617792)
--(axis cs:1,89.6474358974359)
--cycle;

\path [draw=dodgerblue0119221, fill=dodgerblue0119221, opacity=0.2]
(axis cs:1,90.6657051282051)
--(axis cs:1,90.4320512820512)
--(axis cs:2,89.151565074135)
--(axis cs:3,81.5711805555555)
--(axis cs:4,73.0622222222222)
--(axis cs:6,66.2068965517241)
--(axis cs:8,63.8219858156028)
--(axis cs:8,65.6087470449172)
--(axis cs:8,65.6087470449172)
--(axis cs:6,68.4913793103448)
--(axis cs:4,74.8977777777778)
--(axis cs:3,82.087673611111)
--(axis cs:2,89.3080724876441)
--(axis cs:1,90.6657051282051)
--cycle;

\path [draw=darkcyan0170151, fill=darkcyan0170151, opacity=0.2]
(axis cs:1,95.6623397435897)
--(axis cs:1,95.4447115384615)
--(axis cs:2,94.5881383855024)
--(axis cs:3,90.7942708333333)
--(axis cs:4,80.4622222222222)
--(axis cs:6,73.9924568965517)
--(axis cs:8,72.1394799054373)
--(axis cs:8,74.4208037825059)
--(axis cs:8,74.4208037825059)
--(axis cs:6,76.5571120689655)
--(axis cs:4,82.3244444444444)
--(axis cs:3,91.354861111111)
--(axis cs:2,94.7981878088962)
--(axis cs:1,95.6623397435897)
--cycle;

\path [draw=green01880, fill=green01880, opacity=0.2]
(axis cs:1,97.3317307692307)
--(axis cs:1,97.207532051282)
--(axis cs:2,96.5980230642504)
--(axis cs:3,94.6744791666666)
--(axis cs:4,87.2)
--(axis cs:6,82.8825431034482)
--(axis cs:8,81.306146572104)
--(axis cs:8,83.498817966903)
--(axis cs:8,83.498817966903)
--(axis cs:6,84.7428879310344)
--(axis cs:4,88.6755555555555)
--(axis cs:3,94.8307291666667)
--(axis cs:2,96.7421746293245)
--(axis cs:1,97.3317307692307)
--cycle;

\path [draw=lawngreen1022550, fill=lawngreen1022550, opacity=0.2]
(axis cs:1,97.56875)
--(axis cs:1,97.5240384615384)
--(axis cs:2,96.9481054365733)
--(axis cs:3,95.5295138888888)
--(axis cs:4,89.6711111111111)
--(axis cs:6,86.0183189655172)
--(axis cs:8,84.7872340425531)
--(axis cs:8,85.2600472813238)
--(axis cs:8,85.2600472813238)
--(axis cs:6,86.3739224137931)
--(axis cs:4,90.1244444444444)
--(axis cs:3,95.6510416666666)
--(axis cs:2,97.0634266886326)
--(axis cs:1,97.56875)
--cycle;

\path [draw=gold2552010, fill=gold2552010, opacity=0.2]
(axis cs:1,97.3924679487179)
--(axis cs:1,97.2636217948717)
--(axis cs:2,96.7051070840197)
--(axis cs:3,94.8784722222221)
--(axis cs:4,87.9244444444444)
--(axis cs:6,83.2273706896551)
--(axis cs:8,82.2)
--(axis cs:8,84.03073286052)
--(axis cs:8,84.03073286052)
--(axis cs:6,85.3609913793103)
--(axis cs:4,89.1866666666666)
--(axis cs:3,95.1996527777777)
--(axis cs:2,96.828665568369)
--(axis cs:1,97.3924679487179)
--cycle;

\path [draw=red23500, fill=red23500, opacity=0.2]
(axis cs:1,98.0488782051282)
--(axis cs:1,97.9527243589743)
--(axis cs:2,97.6359143327841)
--(axis cs:3,96.8576388888888)
--(axis cs:4,94.2444444444444)
--(axis cs:6,92.5107758620689)
--(axis cs:8,91.1997635933806)
--(axis cs:8,91.8971631205673)
--(axis cs:8,91.8971631205673)
--(axis cs:6,93.0441810344827)
--(axis cs:4,94.6577777777777)
--(axis cs:3,97.0138888888888)
--(axis cs:2,97.7388797364085)
--(axis cs:1,98.0488782051282)
--cycle;

\addplot [line width=0.52pt, indigo660161]
table {%
1 89.4671478271484
2 88.2084045410156
3 80.9288177490234
4 73.1333312988281
6 65.4202575683594
8 63.2269515991211
};
\addplot [line width=0.52pt, dodgerblue0119221]
table {%
1 90.5528869628906
2 89.2298202514648
3 81.8229141235352
4 73.9644470214844
6 67.3221969604492
8 64.7104034423828
};
\addplot [line width=0.52pt, darkcyan0170151]
table {%
1 95.5608978271484
2 94.6952209472656
3 91.0807266235352
4 81.39111328125
6 75.274787902832
8 73.280143737793
};
\addplot [line width=0.52pt, green01880]
table {%
1 97.2716369628906
2 96.6639175415039
3 94.7526016235352
4 87.9377746582031
6 83.8038787841797
8 82.3640670776367
};
\addplot [line width=0.52pt, lawngreen1022550]
table {%
1 97.5480804443359
2 97.0057678222656
3 95.5902786254883
4 89.8977813720703
6 86.2068939208984
8 85.0354614257812
};
\addplot [line width=0.52pt, gold2552010]
table {%
1 97.3277206420898
2 96.7668838500977
3 95.0347213745117
4 88.5688858032227
6 84.2941818237305
8 83.1205673217773
};
\addplot [line width=0.52pt, red23500]
table {%
1 98.0008010864258
2 97.689453125
3 96.9401016235352
4 94.4488906860352
6 92.7855606079102
8 91.5484619140625
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/OAI_performances_mAP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2272628}{RGB}{227,26,28}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange2551270}{RGB}{255,127,0}
% \definecolor{forestgreen5116044}{RGB}{51,160,44}
% \definecolor{lightblue166206227}{RGB}{166,206,227}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightgreen178223138}{RGB}{178,223,138}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{darkcyan0170151}{RGB}{0,170,151}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0119221}{RGB}{0,119,221}
\definecolor{gold2552010}{RGB}{255,201,0}
\definecolor{green01880}{RGB}{0,188,0}
\definecolor{indigo660161}{RGB}{66,0,161}
\definecolor{lawngreen1022550}{RGB}{102,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red23500}{RGB}{235,0,0}

\begin{axis}[
width=0.4\textwidth,
height=0.3\textwidth,
font=\fontsize{5}{5}\selectfont,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,-0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
y grid style={darkgray176},
ylabel={mAP (\%)},
ymajorgrids,
ymin=68, ymax=100,
ytick style={color=black}
]

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\addlegendentry{SoftTriplet}
\addlegendentry{ArcFace}
\addlegendentry{SCT}
\addlegendentry{WAT}
\addlegendentry{Contrastive}
\addlegendentry{Triplet}
\addlegendentry{AdaTriplet}

\path [draw=indigo660161, fill=indigo660161, opacity=0.2]
(axis cs:1,92.2357620746079)
--(axis cs:1,91.9171479863946)
--(axis cs:2,90.9231869573087)
--(axis cs:3,85.2000150734292)
--(axis cs:4,78.3881114135129)
--(axis cs:6,72.105545616771)
--(axis cs:8,69.9424728220123)
--(axis cs:8,72.4751458892311)
--(axis cs:8,72.4751458892311)
--(axis cs:6,74.4237350802476)
--(axis cs:4,80.4112646032351)
--(axis cs:3,86.3694461049011)
--(axis cs:2,91.4122837629063)
--(axis cs:1,92.2357620746079)
--cycle;

\path [draw=dodgerblue0119221, fill=dodgerblue0119221, opacity=0.2]
(axis cs:1,93.0786602902732)
--(axis cs:1,92.9507271004828)
--(axis cs:2,91.9549705532904)
--(axis cs:3,86.2791149597042)
--(axis cs:4,79.3481726639704)
--(axis cs:6,73.7830376752027)
--(axis cs:8,72.0125668398553)
--(axis cs:8,73.4422389250818)
--(axis cs:8,73.4422389250818)
--(axis cs:6,75.6149384621328)
--(axis cs:4,80.7390395487697)
--(axis cs:3,86.6967196815721)
--(axis cs:2,92.0812376384663)
--(axis cs:1,93.0786602902732)
--cycle;

\path [draw=darkcyan0170151, fill=darkcyan0170151, opacity=0.2]
(axis cs:1,97.1210433261626)
--(axis cs:1,97.0037286185902)
--(axis cs:2,96.5327140367299)
--(axis cs:3,94.1768119068734)
--(axis cs:4,86.847591979355)
--(axis cs:6,82.5156191621523)
--(axis cs:8,80.7952704479713)
--(axis cs:8,82.4756236689978)
--(axis cs:8,82.4756236689978)
--(axis cs:6,84.3427430805684)
--(axis cs:4,88.1813584834464)
--(axis cs:3,94.5104873997451)
--(axis cs:2,96.6433791855193)
--(axis cs:1,97.1210433261626)
--cycle;

\path [draw=green01880, fill=green01880, opacity=0.2]
(axis cs:1,98.1202770722464)
--(axis cs:1,98.0607483390447)
--(axis cs:2,97.689416459286)
--(axis cs:3,96.5051652507612)
--(axis cs:4,91.4988229493509)
--(axis cs:6,88.5421833338933)
--(axis cs:8,87.2369126128849)
--(axis cs:8,88.9634755215716)
--(axis cs:8,88.9634755215716)
--(axis cs:6,90.1088807446496)
--(axis cs:4,92.5597889333502)
--(axis cs:3,96.6005460867484)
--(axis cs:2,97.7325791316849)
--(axis cs:1,98.1202770722464)
--cycle;

\path [draw=lawngreen1022550, fill=lawngreen1022550, opacity=0.2]
(axis cs:1,98.2769009188136)
--(axis cs:1,98.2306062940264)
--(axis cs:2,97.9213463684635)
--(axis cs:3,97.0542945356061)
--(axis cs:4,93.2940131136383)
--(axis cs:6,90.9807324552018)
--(axis cs:8,89.979878011535)
--(axis cs:8,90.337661212684)
--(axis cs:8,90.337661212684)
--(axis cs:6,91.2737157845329)
--(axis cs:4,93.5881007498992)
--(axis cs:3,97.1216431567034)
--(axis cs:2,97.9390646506255)
--(axis cs:1,98.2769009188136)
--cycle;

\path [draw=gold2552010, fill=gold2552010, opacity=0.2]
(axis cs:1,98.1691751322271)
--(axis cs:1,98.0871157848668)
--(axis cs:2,97.7368447952904)
--(axis cs:3,96.58692256812)
--(axis cs:4,91.9106531717636)
--(axis cs:6,88.9646849690576)
--(axis cs:8,87.9827565254954)
--(axis cs:8,89.30013818055)
--(axis cs:8,89.30013818055)
--(axis cs:6,90.3429630293439)
--(axis cs:4,92.8037729594779)
--(axis cs:3,96.8096225289496)
--(axis cs:2,97.8067923758053)
--(axis cs:1,98.1691751322271)
--cycle;

\path [draw=red23500, fill=red23500, opacity=0.2]
(axis cs:1,98.5387549289413)
--(axis cs:1,98.4814195872066)
--(axis cs:2,98.3078427357145)
--(axis cs:3,97.8417915325348)
--(axis cs:4,96.0640473697797)
--(axis cs:6,94.8022868753706)
--(axis cs:8,93.938331870211)
--(axis cs:8,94.3710889538289)
--(axis cs:8,94.3710889538289)
--(axis cs:6,95.1262196843948)
--(axis cs:4,96.3274498228918)
--(axis cs:3,97.9150854218907)
--(axis cs:2,98.3662421748857)
--(axis cs:1,98.5387549289413)
--cycle;

\addplot [line width=0.52pt, indigo660161]
table {%
1 92.0785903930664
2 91.1675720214844
3 85.7918930053711
4 79.4037628173828
6 73.2646408081055
8 71.2627487182617
};
\addplot [line width=0.52pt, dodgerblue0119221]
table {%
1 93.0203552246094
2 92.0186538696289
3 86.4915390014648
4 80.0436096191406
6 74.7291488647461
8 72.6824035644531
};
\addplot [line width=0.52pt, darkcyan0170151]
table {%
1 97.0636596679688
2 96.5874252319336
3 94.3459320068359
4 87.5292205810547
6 83.4364166259766
8 81.6334991455078
};
\addplot [line width=0.52pt, green01880]
table {%
1 98.0905151367188
2 97.7109985351562
3 96.5528564453125
4 92.0295486450195
6 89.3464431762695
8 88.1289215087891
};
\addplot [line width=0.52pt, lawngreen1022550]
table {%
1 98.2543792724609
2 97.9298934936523
3 97.0880737304688
4 93.4410552978516
6 91.1172103881836
8 90.1603927612305
};
\addplot [line width=0.52pt, gold2552010]
table {%
1 98.1280212402344
2 97.771842956543
3 96.6982727050781
4 92.3858795166016
6 89.6334762573242
8 88.6414489746094
};
\addplot [line width=0.52pt, red23500]
table {%
1 98.511833190918
2 98.3384323120117
3 97.8786315917969
4 96.1920852661133
6 94.9472045898438
8 94.1618347167969
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/OAI_performances_mAP_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2272628}{RGB}{227,26,28}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange2551270}{RGB}{255,127,0}
% \definecolor{forestgreen5116044}{RGB}{51,160,44}
% \definecolor{lightblue166206227}{RGB}{166,206,227}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightgreen178223138}{RGB}{178,223,138}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{darkcyan0170151}{RGB}{0,170,151}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0119221}{RGB}{0,119,221}
\definecolor{gold2552010}{RGB}{255,201,0}
\definecolor{green01880}{RGB}{0,188,0}
\definecolor{indigo660161}{RGB}{66,0,161}
\definecolor{lawngreen1022550}{RGB}{102,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red23500}{RGB}{235,0,0}

\begin{axis}[
width=0.4\textwidth,
height=0.35\textwidth,
font=\fontsize{6}{6}\selectfont,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,-0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
y grid style={darkgray176},
ylabel={mAP@R (\%)},
ymajorgrids,
ymin=30, ymax=100,
ytick style={color=black}
]

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\addlegendentry{SoftTriplet}
\addlegendentry{ArcFace}
\addlegendentry{SCT}
\addlegendentry{WAT}
\addlegendentry{Contrastive}
\addlegendentry{Triplet}
\addlegendentry{AdaTriplet}

\path [draw=indigo660161, fill=indigo660161, opacity=0.2]
(axis cs:1,78.4595352564102)
--(axis cs:1,77.8545673076923)
--(axis cs:2,74.8558484349258)
--(axis cs:3,57.3936631944444)
--(axis cs:4,45.9301333333333)
--(axis cs:6,36.0183189655172)
--(axis cs:8,33.4367612293144)
--(axis cs:8,37.0951536643026)
--(axis cs:8,37.0951536643026)
--(axis cs:6,39.5689655172413)
--(axis cs:4,49.42)
--(axis cs:3,59.7894965277777)
--(axis cs:2,75.743410214168)
--(axis cs:1,78.4595352564102)
--cycle;

\path [draw=dodgerblue0119221, fill=dodgerblue0119221, opacity=0.2]
(axis cs:1,83.3373397435897)
--(axis cs:1,82.8505608974358)
--(axis cs:2,80.2780065897858)
--(axis cs:3,65.9809027777777)
--(axis cs:4,55.0377777777778)
--(axis cs:6,46.931573275862)
--(axis cs:8,44.3705673758865)
--(axis cs:8,46.1998817966903)
--(axis cs:8,46.1998817966903)
--(axis cs:6,48.9197198275862)
--(axis cs:4,56.9666666666667)
--(axis cs:3,67.1050347222222)
--(axis cs:2,80.7987644151565)
--(axis cs:1,83.3373397435897)
--cycle;

\path [draw=darkcyan0170151, fill=darkcyan0170151, opacity=0.2]
(axis cs:1,93.6598557692307)
--(axis cs:1,93.1770833333333)
--(axis cs:2,91.6410214168039)
--(axis cs:3,84.2469618055555)
--(axis cs:4,68.4422222222222)
--(axis cs:6,56.9612068965517)
--(axis cs:8,54.6306146572103)
--(axis cs:8,58.1294326241134)
--(axis cs:8,58.1294326241134)
--(axis cs:6,59.665948275862)
--(axis cs:4,70.2866666666666)
--(axis cs:3,85.6618923611111)
--(axis cs:2,91.9563426688632)
--(axis cs:1,93.6598557692307)
--cycle;

\path [draw=green01880, fill=green01880, opacity=0.2]
(axis cs:1,95.7852564102563)
--(axis cs:1,95.6911057692307)
--(axis cs:2,95.1132619439868)
--(axis cs:3,91.2717013888888)
--(axis cs:4,77.9708444444444)
--(axis cs:6,68.9682112068965)
--(axis cs:8,67.2074468085106)
--(axis cs:8,70.5851063829787)
--(axis cs:8,70.5851063829787)
--(axis cs:6,72.020474137931)
--(axis cs:4,80.1555555555555)
--(axis cs:3,91.5625)
--(axis cs:2,95.2553542009884)
--(axis cs:1,95.7852564102563)
--cycle;

\path [draw=lawngreen1022550, fill=lawngreen1022550, opacity=0.2]
(axis cs:1,96.5404647435897)
--(axis cs:1,96.3040865384615)
--(axis cs:2,95.6257001647446)
--(axis cs:3,92.8927951388888)
--(axis cs:4,80.3182222222222)
--(axis cs:6,71.9127155172414)
--(axis cs:8,70.6205673758865)
--(axis cs:8,71.9444444444444)
--(axis cs:8,71.9444444444444)
--(axis cs:6,73.0980603448276)
--(axis cs:4,81.4777777777778)
--(axis cs:3,93.0971354166666)
--(axis cs:2,95.7289950576606)
--(axis cs:1,96.5404647435897)
--cycle;

\path [draw=gold2552010, fill=gold2552010, opacity=0.2]
(axis cs:1,95.9334935897435)
--(axis cs:1,95.6670673076922)
--(axis cs:2,94.7549423393739)
--(axis cs:3,91.4214409722222)
--(axis cs:4,76.8422222222222)
--(axis cs:6,66.2526939655172)
--(axis cs:8,65.4078014184397)
--(axis cs:8,69.9940898345153)
--(axis cs:8,69.9940898345153)
--(axis cs:6,70.9859913793103)
--(axis cs:4,80.0022222222222)
--(axis cs:3,92.0724826388888)
--(axis cs:2,95.0638385502471)
--(axis cs:1,95.9334935897435)
--cycle;

\path [draw=red23500, fill=red23500, opacity=0.2]
(axis cs:1,97.0572916666666)
--(axis cs:1,96.8569711538461)
--(axis cs:2,96.24176276771)
--(axis cs:3,94.314236111111)
--(axis cs:4,87.4444444444444)
--(axis cs:6,83.2812499999999)
--(axis cs:8,81.5159574468085)
--(axis cs:8,83.0378250591016)
--(axis cs:8,83.0378250591016)
--(axis cs:6,84.598599137931)
--(axis cs:4,88.3644444444444)
--(axis cs:3,94.6050347222222)
--(axis cs:2,96.4394563426688)
--(axis cs:1,97.0572916666666)
--cycle;

\addplot [line width=0.52pt, indigo660161]
table {%
1 78.1610565185547
2 75.333610534668
3 58.7152786254883
4 47.6666679382324
6 37.793643951416
8 35.2038993835449
};
\addplot [line width=0.52pt, dodgerblue0119221, dashed]
table {%
1 83.1029663085938
2 80.5663070678711
3 66.5277786254883
4 55.9799995422363
6 47.9256477355957
8 45.2807312011719
};
\addplot [line width=0.52pt, darkcyan0170151]
table {%
1 93.4174652099609
2 91.7936553955078
3 84.9544296264648
4 69.3088912963867
6 58.340518951416
8 56.3800239562988
};
\addplot [line width=0.52pt, green01880, dashed]
table {%
1 95.7371826171875
2 95.1812210083008
3 91.4344635009766
4 79.0400009155273
6 70.431037902832
8 68.9598083496094
};
\addplot [line width=0.52pt, lawngreen1022550]
table {%
1 96.4202728271484
2 95.679573059082
3 92.9947891235352
4 80.8644409179688
6 72.4676742553711
8 71.2825088500977
};
\addplot [line width=0.52pt, gold2552010, dashed]
table {%
1 95.8032836914062
2 94.9093933105469
3 91.7469635009766
4 78.3977813720703
6 68.8469848632812
8 67.7009429931641
};
\addplot [line width=0.52pt, red23500]
table {%
1 96.9591369628906
2 96.3467864990234
3 94.4618072509766
4 87.9044418334961
6 83.9170227050781
8 82.2754135131836
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/distribution_delta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.37\textwidth,
height=0.26\textwidth,
font=\fontsize{7}{7}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Delta$},
xmin=-0.1845, xmax=1.6745,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,2,4,6},
yticklabels={0,1,2,3}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.35cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\path [fill=gold]
(axis cs:-0.1,0)
--(axis cs:-0.1,0)
--(axis cs:-0.09,0)
--(axis cs:-0.08,0)
--(axis cs:-0.07,0)
--(axis cs:-0.06,0)
--(axis cs:-0.05,0)
--(axis cs:-0.04,0)
--(axis cs:-0.03,0)
--(axis cs:-0.02,0)
--(axis cs:-0.01,0)
--(axis cs:0,0)
--(axis cs:0.01,0)
--(axis cs:0.02,0)
--(axis cs:0.03,0)
--(axis cs:0.04,0)
--(axis cs:0.03,3.50625831884804)
--(axis cs:0.02,3.72299372353246)
--(axis cs:0.01,3.93937633641829)
--(axis cs:0,4.15107497420595)
--(axis cs:-0.01,4.35222440903538)
--(axis cs:-0.02,4.53486608979916)
--(axis cs:-0.03,4.68811160566234)
--(axis cs:-0.04,4.7968263336416)
--(axis cs:-0.05,4.83941449038287)
--(axis cs:-0.06,4.78373663869128)
--(axis cs:-0.07,4.57854347260912)
--(axis cs:-0.08,4.13153237973823)
--(axis cs:-0.09,3.22868451743072)
--(axis cs:-0.1,0)
--cycle;

\path [fill=lightgray, fill opacity=0.5]
(axis cs:0.04,0)
--(axis cs:0.04,0)
--(axis cs:0.05,0)
--(axis cs:0.06,0)
--(axis cs:0.07,0)
--(axis cs:0.08,0)
--(axis cs:0.09,0)
--(axis cs:0.1,0)
--(axis cs:0.11,0)
--(axis cs:0.12,0)
--(axis cs:0.13,0)
--(axis cs:0.14,0)
--(axis cs:0.15,0)
--(axis cs:0.16,0)
--(axis cs:0.17,0)
--(axis cs:0.18,0)
--(axis cs:0.19,0)
--(axis cs:0.2,0)
--(axis cs:0.21,0)
--(axis cs:0.22,0)
--(axis cs:0.23,0)
--(axis cs:0.24,0)
--(axis cs:0.25,0)
--(axis cs:0.26,0)
--(axis cs:0.27,0)
--(axis cs:0.28,0)
--(axis cs:0.29,0)
--(axis cs:0.3,0)
--(axis cs:0.31,0)
--(axis cs:0.32,0)
--(axis cs:0.33,0)
--(axis cs:0.34,0)
--(axis cs:0.35,0)
--(axis cs:0.36,0)
--(axis cs:0.37,0)
--(axis cs:0.38,0)
--(axis cs:0.39,0)
--(axis cs:0.4,0)
--(axis cs:0.41,0)
--(axis cs:0.42,0)
--(axis cs:0.43,0)
--(axis cs:0.44,0)
--(axis cs:0.45,0)
--(axis cs:0.46,0)
--(axis cs:0.47,0)
--(axis cs:0.48,0)
--(axis cs:0.49,0)
--(axis cs:0.5,0)
--(axis cs:0.51,0)
--(axis cs:0.52,0)
--(axis cs:0.53,0)
--(axis cs:0.54,0)
--(axis cs:0.55,0)
--(axis cs:0.56,0)
--(axis cs:0.57,0)
--(axis cs:0.58,0)
--(axis cs:0.59,0)
--(axis cs:0.6,0)
--(axis cs:0.61,0)
--(axis cs:0.62,0)
--(axis cs:0.63,0)
--(axis cs:0.64,0)
--(axis cs:0.65,0)
--(axis cs:0.66,0)
--(axis cs:0.67,0)
--(axis cs:0.68,0)
--(axis cs:0.69,0)
--(axis cs:0.7,0)
--(axis cs:0.71,0)
--(axis cs:0.72,0)
--(axis cs:0.73,0)
--(axis cs:0.74,0)
--(axis cs:0.75,0)
--(axis cs:0.76,0)
--(axis cs:0.77,0)
--(axis cs:0.78,0)
--(axis cs:0.79,0)
--(axis cs:0.8,0)
--(axis cs:0.81,0)
--(axis cs:0.82,0)
--(axis cs:0.83,0)
--(axis cs:0.84,0)
--(axis cs:0.85,0)
--(axis cs:0.86,0)
--(axis cs:0.87,0)
--(axis cs:0.88,0)
--(axis cs:0.89,0)
--(axis cs:0.89,0)
--(axis cs:0.89,0.00178138292744005)
--(axis cs:0.88,0.00195876427495505)
--(axis cs:0.87,0.00215369625062195)
--(axis cs:0.86,0.00236790159229014)
--(axis cs:0.85,0.00260327042124038)
--(axis cs:0.84,0.00286187628732943)
--(axis cs:0.83,0.00314599372390912)
--(axis cs:0.82,0.00345811745081309)
--(axis cs:0.81,0.00380098337585245)
--(axis cs:0.8,0.00417759155840244)
--(axis cs:0.79,0.00459123131286421)
--(axis cs:0.78,0.00504550864512384)
--(axis cs:0.77,0.00554437623167741)
--(axis cs:0.76,0.00609216616892684)
--(axis cs:0.75,0.00669362573935327)
--(axis cs:0.74,0.00735395646192633)
--(axis cs:0.73,0.00807885671628836)
--(axis cs:0.72,0.00887456825404435)
--(axis cs:0.71,0.00974792693596918)
--(axis cs:0.7,0.0107064180611908)
--(axis cs:0.69,0.0117582366834893)
--(axis cs:0.68,0.0129123533408315)
--(axis cs:0.67,0.0141785856571899)
--(axis cs:0.66,0.0155676763106122)
--(axis cs:0.65,0.0170913778984282)
--(axis cs:0.64,0.0187625452694061)
--(axis cs:0.63,0.0205952359335639)
--(axis cs:0.62,0.0226048192031269)
--(axis cs:0.61,0.0248080947626952)
--(axis cs:0.6,0.027223421412856)
--(axis cs:0.59,0.029870856779024)
--(axis cs:0.58,0.0327723088258701)
--(axis cs:0.57,0.0359517000669064)
--(axis cs:0.56,0.0394351454080628)
--(axis cs:0.55,0.0432511446127433)
--(axis cs:0.54,0.0474307904230185)
--(axis cs:0.53,0.0520079934162039)
--(axis cs:0.52,0.0570197247167958)
--(axis cs:0.51,0.062506277718926)
--(axis cs:0.5,0.0685115500022053)
--(axis cs:0.49,0.0750833466416247)
--(axis cs:0.48,0.082273706117176)
--(axis cs:0.47,0.0901392500175137)
--(axis cs:0.46,0.0987415577000925)
--(axis cs:0.45,0.108147567012677)
--(axis cs:0.44,0.118430002091845)
--(axis cs:0.43,0.129667829125781)
--(axis cs:0.42,0.141946740792474)
--(axis cs:0.41,0.155359669850028)
--(axis cs:0.4,0.170007332050407)
--(axis cs:0.39,0.185998798156795)
--(axis cs:0.38,0.203452094349626)
--(axis cs:0.37,0.222494829685872)
--(axis cs:0.36,0.243264848504407)
--(axis cs:0.35,0.26591090471628)
--(axis cs:0.34,0.290593353745199)
--(axis cs:0.33,0.317484856445686)
--(axis cs:0.32,0.346771087570147)
--(axis cs:0.31,0.378651439216068)
--(axis cs:0.3,0.413339707081841)
--(axis cs:0.29,0.45106474419792)
--(axis cs:0.28,0.492071062962326)
--(axis cs:0.27,0.53661936165268)
--(axis cs:0.26,0.584986945935354)
--(axis cs:0.25,0.637468009029624)
--(axis cs:0.24,0.694373725842897)
--(axis cs:0.23,0.756032106238827)
--(axis cs:0.22,0.822787540216283)
--(axis cs:0.21,0.894999952638502)
--(axis cs:0.2,0.97304346659283)
--(axis cs:0.19,1.05730445163269)
--(axis cs:0.18,1.14817880496152)
--(axis cs:0.17,1.24606827864509)
--(axis cs:0.16,1.35137562232483)
--(axis cs:0.15,1.46449825619265)
--(axis cs:0.14,1.58582011988597)
--(axis cs:0.13,1.71570125501717)
--(axis cs:0.12,1.85446456615466)
--(axis cs:0.11,2.00237905872707)
--(axis cs:0.1,2.15963866052752)
--(axis cs:0.09,2.32633547902458)
--(axis cs:0.08,2.50242600435396)
--(axis cs:0.07,2.68768830012031)
--(axis cs:0.06,2.88166757377229)
--(axis cs:0.05,3.08360659607539)
--(axis cs:0.04,3.29235610214249)
--cycle;

% \addplot [none, forget plot]
table {%
-0.100000023841858 0
0.889999985694885 0
};
% \addplot [none, forget plot]
table {%
0.200000047683716 0
1.5900000333786 0
};
\addplot [semithick, black, dashed]
table {%
-0.100000023841858 0
-0.0900000333786011 3.228684425354
-0.0800000429153442 4.13153219223022
-0.0700000524520874 4.5785436630249
-0.059999942779541 4.78373670578003
-0.0499999523162842 4.83941459655762
-0.0399999618530273 4.79682636260986
-0.0299999713897705 4.68811178207397
-0.0199999809265137 4.53486585617065
0 4.15107488632202
0.0700000524520874 2.68768835067749
0.0900000333786011 2.32633543014526
0.110000014305115 2.00237894058228
0.129999995231628 1.71570122241974
0.149999976158142 1.46449828147888
0.169999957084656 1.24606823921204
0.190000057220459 1.05730450153351
0.210000038146973 0.894999980926514
0.230000019073486 0.756032109260559
0.25 0.637467980384827
0.269999980926514 0.536619424819946
0.289999961853027 0.451064705848694
0.309999942779541 0.37865138053894
0.330000042915344 0.317484855651855
0.350000023841858 0.265910863876343
0.370000004768372 0.222494840621948
0.389999985694885 0.185998797416687
0.409999966621399 0.155359625816345
0.430000066757202 0.12966787815094
0.450000047683716 0.108147621154785
0.470000028610229 0.0901392698287964
0.490000009536743 0.0750833749771118
0.509999990463257 0.0625063180923462
0.529999971389771 0.0520080327987671
0.549999952316284 0.0432511568069458
0.579999923706055 0.0327723026275635
0.610000014305115 0.0248080492019653
0.639999985694885 0.0187625885009766
0.680000066757202 0.012912392616272
0.730000019073486 0.00807881355285645
0.789999961853027 0.00459122657775879
0.870000004768372 0.00215375423431396
0.889999985694885 0.00178134441375732
};
\addlegendentry{Epoch 1}
\path [fill=gold]
(axis cs:0.2,0)
--(axis cs:0.2,0)
--(axis cs:0.21,0)
--(axis cs:0.22,0)
--(axis cs:0.23,0)
--(axis cs:0.24,0)
--(axis cs:0.25,0)
--(axis cs:0.26,0)
--(axis cs:0.27,0)
--(axis cs:0.28,0)
--(axis cs:0.29,0)
--(axis cs:0.3,0)
--(axis cs:0.31,0)
--(axis cs:0.32,0)
--(axis cs:0.33,0)
--(axis cs:0.34,0)
--(axis cs:0.35,0)
--(axis cs:0.36,0)
--(axis cs:0.37,0)
--(axis cs:0.38,0)
--(axis cs:0.39,0)
--(axis cs:0.4,0)
--(axis cs:0.41,0)
--(axis cs:0.42,0)
--(axis cs:0.43,0)
--(axis cs:0.44,0)
--(axis cs:0.45,0)
--(axis cs:0.46,0)
--(axis cs:0.47,0)
--(axis cs:0.48,0)
--(axis cs:0.49,0)
--(axis cs:0.5,0)
--(axis cs:0.51,0)
--(axis cs:0.52,0)
--(axis cs:0.53,0)
--(axis cs:0.53,0)
--(axis cs:0.53,0.801916636709599)
--(axis cs:0.52,0.748637328178725)
--(axis cs:0.51,0.697152832226802)
--(axis cs:0.5,0.647587978329459)
--(axis cs:0.49,0.600045003484929)
--(axis cs:0.48,0.554604173397279)
--(axis cs:0.47,0.511324622819891)
--(axis cs:0.46,0.470245386884436)
--(axis cs:0.45,0.431386594132558)
--(axis cs:0.44,0.394750791504472)
--(axis cs:0.43,0.360324371681091)
--(axis cs:0.42,0.328079073873384)
--(axis cs:0.41,0.297973530344081)
--(axis cs:0.4,0.269954832565941)
--(axis cs:0.39,0.243960092895914)
--(axis cs:0.38,0.219917979902136)
--(axis cs:0.37,0.197750207946851)
--(axis cs:0.36,0.177372964231157)
--(axis cs:0.35,0.158698259178337)
--(axis cs:0.34,0.141635188708006)
--(axis cs:0.33,0.126091099575972)
--(axis cs:0.32,0.111972651474215)
--(axis cs:0.31,0.0991867719589767)
--(axis cs:0.3,0.0876415024678428)
--(axis cs:0.29,0.0772467356719759)
--(axis cs:0.28,0.0679148461684281)
--(axis cs:0.27,0.0595612180380259)
--(axis cs:0.26,0.052104674072113)
--(axis cs:0.25,0.0454678125079553)
--(axis cs:0.24,0.0395772579148998)
--(axis cs:0.23,0.0343638334530699)
--(axis cs:0.22,0.0297626620988792)
--(axis cs:0.21,0.0257132046152697)
--(axis cs:0.2,0.02215924205969)
--cycle;

\path [fill=lightgray, fill opacity=0.5]
(axis cs:0.53,0)
--(axis cs:0.54,0)
--(axis cs:0.55,0)
--(axis cs:0.56,0)
--(axis cs:0.57,0)
--(axis cs:0.58,0)
--(axis cs:0.59,0)
--(axis cs:0.6,0)
--(axis cs:0.61,0)
--(axis cs:0.62,0)
--(axis cs:0.63,0)
--(axis cs:0.64,0)
--(axis cs:0.65,0)
--(axis cs:0.66,0)
--(axis cs:0.67,0)
--(axis cs:0.68,0)
--(axis cs:0.69,0)
--(axis cs:0.7,0)
--(axis cs:0.71,0)
--(axis cs:0.72,0)
--(axis cs:0.73,0)
--(axis cs:0.74,0)
--(axis cs:0.75,0)
--(axis cs:0.76,0)
--(axis cs:0.77,0)
--(axis cs:0.78,0)
--(axis cs:0.79,0)
--(axis cs:0.8,0)
--(axis cs:0.81,0)
--(axis cs:0.820000000000001,0)
--(axis cs:0.830000000000001,0)
--(axis cs:0.840000000000001,0)
--(axis cs:0.850000000000001,0)
--(axis cs:0.860000000000001,0)
--(axis cs:0.870000000000001,0)
--(axis cs:0.880000000000001,0)
--(axis cs:0.890000000000001,0)
--(axis cs:0.900000000000001,0)
--(axis cs:0.910000000000001,0)
--(axis cs:0.920000000000001,0)
--(axis cs:0.930000000000001,0)
--(axis cs:0.940000000000001,0)
--(axis cs:0.950000000000001,0)
--(axis cs:0.960000000000001,0)
--(axis cs:0.970000000000001,0)
--(axis cs:0.980000000000001,0)
--(axis cs:0.990000000000001,0)
--(axis cs:1,0)
--(axis cs:1.01,0)
--(axis cs:1.02,0)
--(axis cs:1.03,0)
--(axis cs:1.04,0)
--(axis cs:1.05,0)
--(axis cs:1.06,0)
--(axis cs:1.07,0)
--(axis cs:1.08,0)
--(axis cs:1.09,0)
--(axis cs:1.1,0)
--(axis cs:1.11,0)
--(axis cs:1.12,0)
--(axis cs:1.13,0)
--(axis cs:1.14,0)
--(axis cs:1.15,0)
--(axis cs:1.16,0)
--(axis cs:1.17,0)
--(axis cs:1.18,0)
--(axis cs:1.19,0)
--(axis cs:1.2,0)
--(axis cs:1.21,0)
--(axis cs:1.22,0)
--(axis cs:1.23,0)
--(axis cs:1.24,0)
--(axis cs:1.25,0)
--(axis cs:1.26,0)
--(axis cs:1.27,0)
--(axis cs:1.28,0)
--(axis cs:1.29,0)
--(axis cs:1.3,0)
--(axis cs:1.31,0)
--(axis cs:1.32,0)
--(axis cs:1.33,0)
--(axis cs:1.34,0)
--(axis cs:1.35,0)
--(axis cs:1.36,0)
--(axis cs:1.37,0)
--(axis cs:1.38,0)
--(axis cs:1.39,0)
--(axis cs:1.4,0)
--(axis cs:1.41,0)
--(axis cs:1.42,0)
--(axis cs:1.43,0)
--(axis cs:1.44,0)
--(axis cs:1.45,0)
--(axis cs:1.46,0)
--(axis cs:1.47,0)
--(axis cs:1.48,0)
--(axis cs:1.49,0)
--(axis cs:1.5,0)
--(axis cs:1.51,0)
--(axis cs:1.52,0)
--(axis cs:1.53,0)
--(axis cs:1.54,0)
--(axis cs:1.55,0)
--(axis cs:1.56,0)
--(axis cs:1.57,0)
--(axis cs:1.58,0)
--(axis cs:1.59,0)
--(axis cs:1.59,0)
--(axis cs:1.59,0.000816282043831193)
--(axis cs:1.58,0.000993277356963841)
--(axis cs:1.57,0.00120563290112994)
--(axis cs:1.56,0.00145973462895727)
--(axis cs:1.55,0.00176297841183719)
--(axis cs:1.54,0.00212390135275372)
--(axis cs:1.53,0.00255232487172088)
--(axis cs:1.52,0.0030595096505688)
--(axis cs:1.51,0.00365832231415149)
--(axis cs:1.5,0.00436341347522872)
--(axis cs:1.49,0.00519140647830696)
--(axis cs:1.48,0.00616109584236498)
--(axis cs:1.47,0.00729365402333361)
--(axis cs:1.46,0.00861284469526825)
--(axis cs:1.45,0.0101452402864987)
--(axis cs:1.44,0.011920441007324)
--(axis cs:1.43,0.013971292074397)
--(axis cs:1.42,0.0163340952809993)
--(axis cs:1.41,0.0190488104911088)
--(axis cs:1.4,0.0221592420596897)
--(axis cs:1.39,0.0257132046152694)
--(axis cs:1.38,0.0297626620988788)
--(axis cs:1.37,0.0343638334530694)
--(axis cs:1.36,0.0395772579148993)
--(axis cs:1.35,0.0454678125079547)
--(axis cs:1.34,0.0521046740721123)
--(axis cs:1.33,0.0595612180380252)
--(axis cs:1.32,0.0679148461684273)
--(axis cs:1.31,0.077246735671975)
--(axis cs:1.3,0.0876415024678417)
--(axis cs:1.29,0.0991867719589756)
--(axis cs:1.28,0.111972651474213)
--(axis cs:1.27,0.126091099575971)
--(axis cs:1.26,0.141635188708005)
--(axis cs:1.25,0.158698259178336)
--(axis cs:1.24,0.177372964231156)
--(axis cs:1.23,0.197750207946849)
--(axis cs:1.22,0.219917979902134)
--(axis cs:1.21,0.243960092895912)
--(axis cs:1.2,0.269954832565938)
--(axis cs:1.19,0.297973530344078)
--(axis cs:1.18,0.328079073873381)
--(axis cs:1.17,0.360324371681087)
--(axis cs:1.16,0.394750791504468)
--(axis cs:1.15,0.431386594132555)
--(axis cs:1.14,0.470245386884432)
--(axis cs:1.13,0.511324622819887)
--(axis cs:1.12,0.554604173397275)
--(axis cs:1.11,0.600045003484925)
--(axis cs:1.1,0.647587978329455)
--(axis cs:1.09,0.697152832226798)
--(axis cs:1.08,0.748637328178721)
--(axis cs:1.07,0.801916636709594)
--(axis cs:1.06,0.856842960239033)
--(axis cs:1.05,0.913245426945106)
--(axis cs:1.04,0.970930274916061)
--(axis cs:1.03,1.02968134359987)
--(axis cs:1.02,1.08926088516275)
--(axis cs:1.01,1.14941070342116)
--(axis cs:1,1.20985362259571)
--(axis cs:0.990000000000001,1.27029528234594)
--(axis cs:0.980000000000001,1.33042624949377)
--(axis cs:0.970000000000001,1.38992443065498)
--(axis cs:0.960000000000001,1.44845776380741)
--(axis cs:0.950000000000001,1.50568716077402)
--(axis cs:0.940000000000001,1.5612696668338)
--(axis cs:0.930000000000001,1.61486179833957)
--(axis cs:0.920000000000001,1.666123014459)
--(axis cs:0.910000000000001,1.71471927509692)
--(axis cs:0.900000000000001,1.7603266338215)
--(axis cs:0.890000000000001,1.80263481230824)
--(axis cs:0.880000000000001,1.84135070151661)
--(axis cs:0.870000000000001,1.87620173458469)
--(axis cs:0.860000000000001,1.90693907730262)
--(axis cs:0.850000000000001,1.93334058401425)
--(axis cs:0.840000000000001,1.95521346987728)
--(axis cs:0.830000000000001,1.97239665453944)
--(axis cs:0.820000000000001,1.98476273738506)
--(axis cs:0.81,1.99221957047382)
--(axis cs:0.8,1.99471140200716)
--(axis cs:0.79,1.99221957047382)
--(axis cs:0.78,1.98476273738506)
--(axis cs:0.77,1.97239665453945)
--(axis cs:0.76,1.95521346987728)
--(axis cs:0.75,1.93334058401425)
--(axis cs:0.74,1.90693907730262)
--(axis cs:0.73,1.87620173458469)
--(axis cs:0.72,1.84135070151662)
--(axis cs:0.71,1.80263481230824)
--(axis cs:0.7,1.7603266338215)
--(axis cs:0.69,1.71471927509692)
--(axis cs:0.68,1.666123014459)
--(axis cs:0.67,1.61486179833957)
--(axis cs:0.66,1.56126966683381)
--(axis cs:0.65,1.50568716077402)
--(axis cs:0.64,1.44845776380742)
--(axis cs:0.63,1.38992443065498)
--(axis cs:0.62,1.33042624949378)
--(axis cs:0.61,1.27029528234595)
--(axis cs:0.6,1.20985362259572)
--(axis cs:0.59,1.14941070342117)
--(axis cs:0.58,1.08926088516275)
--(axis cs:0.57,1.02968134359988)
--(axis cs:0.56,0.970930274916066)
--(axis cs:0.55,0.913245426945111)
--(axis cs:0.54,0.856842960239038)
--cycle;

\addplot [semithick, black]
table {%
0.200000047683716 0.022159218788147
0.220000028610229 0.0297626256942749
0.240000009536743 0.0395772457122803
0.259999990463257 0.0521047115325928
0.279999971389771 0.0679148435592651
0.299999952316284 0.0876414775848389
0.319999933242798 0.111972689628601
0.340000033378601 0.141635179519653
0.360000014305115 0.177372932434082
0.379999995231628 0.219918012619019
0.399999976158142 0.269954800605774
0.419999957084656 0.328079104423523
0.440000057220459 0.394750833511353
0.460000038146973 0.470245361328125
0.480000019073486 0.554604172706604
0.5 0.647588014602661
0.519999980926514 0.748637318611145
0.549999952316284 0.913245439529419
0.589999914169312 1.14941072463989
0.639999985694885 1.44845771789551
0.670000076293945 1.61486184597015
0.690000057220459 1.71471929550171
0.710000038146973 1.80263483524323
0.730000019073486 1.87620174884796
0.740000009536743 1.9069390296936
0.75 1.93334054946899
0.759999990463257 1.95521342754364
0.769999980926514 1.97239661216736
0.779999971389771 1.98476278781891
0.789999961853027 1.99221956729889
0.799999952316284 1.99471139907837
0.809999942779541 1.99221956729889
0.819999933242798 1.98476278781891
0.829999923706055 1.97239661216736
0.839999914169312 1.95521342754364
0.850000023841858 1.93334054946899
0.860000014305115 1.9069390296936
0.870000004768372 1.87620174884796
0.879999995231628 1.84135067462921
0.899999976158142 1.76032662391663
0.920000076293945 1.66612303256989
0.940000057220459 1.56126964092255
0.970000028610229 1.38992440700531
1.05999994277954 0.856842994689941
1.0900000333786 0.697152853012085
1.11000001430511 0.600044965744019
1.12999999523163 0.511324644088745
1.14999997615814 0.431386590003967
1.16999995708466 0.360324382781982
1.19000005722046 0.29797351360321
1.21000003814697 0.24396014213562
1.23000001907349 0.197750210762024
1.25 0.158698320388794
1.26999998092651 0.126091122627258
1.28999996185303 0.0991867780685425
1.30999994277954 0.0772467851638794
1.33000004291534 0.0595612525939941
1.35000002384186 0.0454678535461426
1.37000000476837 0.034363865852356
1.38999998569489 0.0257132053375244
1.4099999666214 0.019048810005188
1.44000005722046 0.0119204521179199
1.47000002861023 0.007293701171875
1.50999999046326 0.00365829467773438
1.55999994277954 0.00145971775054932
1.5900000333786 0.000816226005554199
};
\addlegendentry{Epoch $t \gg 1$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/distribution_phi_an.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.37\textwidth,
height=0.26\textwidth,
font=\fontsize{7}{7}\selectfont,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi_{an}\)},
xmin=-0.5745, xmax=1.0645,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,2,4,6},
yticklabels={0,1,2,3}
]

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.35cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\path [fill=cornflowerblue]
(axis cs:0.9,0)
--(axis cs:0.91,0)
--(axis cs:0.92,0)
--(axis cs:0.93,0)
--(axis cs:0.94,0)
--(axis cs:0.95,0)
--(axis cs:0.96,0)
--(axis cs:0.97,0)
--(axis cs:0.98,0)
--(axis cs:0.99,0)
--(axis cs:0.99,0)
--(axis cs:0.99,0)
--(axis cs:0.98,3.22868451743072)
--(axis cs:0.97,4.13153237973823)
--(axis cs:0.96,4.57854347260912)
--(axis cs:0.95,4.78373663869128)
--(axis cs:0.94,4.83941449038287)
--(axis cs:0.93,4.7968263336416)
--(axis cs:0.92,4.68811160566234)
--(axis cs:0.91,4.53486608979916)
--cycle;

\path [fill=lightgray, fill opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0)
--(axis cs:0.02,0)
--(axis cs:0.03,0)
--(axis cs:0.04,0)
--(axis cs:0.05,0)
--(axis cs:0.06,0)
--(axis cs:0.07,0)
--(axis cs:0.08,0)
--(axis cs:0.09,0)
--(axis cs:0.1,0)
--(axis cs:0.11,0)
--(axis cs:0.12,0)
--(axis cs:0.13,0)
--(axis cs:0.14,0)
--(axis cs:0.15,0)
--(axis cs:0.16,0)
--(axis cs:0.17,0)
--(axis cs:0.18,0)
--(axis cs:0.19,0)
--(axis cs:0.2,0)
--(axis cs:0.21,0)
--(axis cs:0.22,0)
--(axis cs:0.23,0)
--(axis cs:0.24,0)
--(axis cs:0.25,0)
--(axis cs:0.26,0)
--(axis cs:0.27,0)
--(axis cs:0.28,0)
--(axis cs:0.29,0)
--(axis cs:0.3,0)
--(axis cs:0.31,0)
--(axis cs:0.32,0)
--(axis cs:0.33,0)
--(axis cs:0.34,0)
--(axis cs:0.35,0)
--(axis cs:0.36,0)
--(axis cs:0.37,0)
--(axis cs:0.38,0)
--(axis cs:0.39,0)
--(axis cs:0.4,0)
--(axis cs:0.41,0)
--(axis cs:0.42,0)
--(axis cs:0.43,0)
--(axis cs:0.44,0)
--(axis cs:0.45,0)
--(axis cs:0.46,0)
--(axis cs:0.47,0)
--(axis cs:0.48,0)
--(axis cs:0.49,0)
--(axis cs:0.5,0)
--(axis cs:0.51,0)
--(axis cs:0.52,0)
--(axis cs:0.53,0)
--(axis cs:0.54,0)
--(axis cs:0.55,0)
--(axis cs:0.56,0)
--(axis cs:0.57,0)
--(axis cs:0.58,0)
--(axis cs:0.59,0)
--(axis cs:0.6,0)
--(axis cs:0.61,0)
--(axis cs:0.62,0)
--(axis cs:0.63,0)
--(axis cs:0.64,0)
--(axis cs:0.65,0)
--(axis cs:0.66,0)
--(axis cs:0.67,0)
--(axis cs:0.68,0)
--(axis cs:0.69,0)
--(axis cs:0.7,0)
--(axis cs:0.71,0)
--(axis cs:0.72,0)
--(axis cs:0.73,0)
--(axis cs:0.74,0)
--(axis cs:0.75,0)
--(axis cs:0.76,0)
--(axis cs:0.77,0)
--(axis cs:0.78,0)
--(axis cs:0.79,0)
--(axis cs:0.8,0)
--(axis cs:0.81,0)
--(axis cs:0.82,0)
--(axis cs:0.83,0)
--(axis cs:0.84,0)
--(axis cs:0.85,0)
--(axis cs:0.86,0)
--(axis cs:0.87,0)
--(axis cs:0.88,0)
--(axis cs:0.89,0)
--(axis cs:0.9,0)
--(axis cs:0.9,0)
--(axis cs:0.9,4.35222440903538)
--(axis cs:0.89,4.15107497420595)
--(axis cs:0.88,3.93937633641829)
--(axis cs:0.87,3.72299372353246)
--(axis cs:0.86,3.50625831884804)
--(axis cs:0.85,3.29235610214249)
--(axis cs:0.84,3.08360659607539)
--(axis cs:0.83,2.88166757377229)
--(axis cs:0.82,2.68768830012031)
--(axis cs:0.81,2.50242600435396)
--(axis cs:0.8,2.32633547902458)
--(axis cs:0.79,2.15963866052752)
--(axis cs:0.78,2.00237905872707)
--(axis cs:0.77,1.85446456615466)
--(axis cs:0.76,1.71570125501717)
--(axis cs:0.75,1.58582011988597)
--(axis cs:0.74,1.46449825619265)
--(axis cs:0.73,1.35137562232483)
--(axis cs:0.72,1.24606827864509)
--(axis cs:0.71,1.14817880496152)
--(axis cs:0.7,1.05730445163269)
--(axis cs:0.69,0.97304346659283)
--(axis cs:0.68,0.894999952638502)
--(axis cs:0.67,0.822787540216283)
--(axis cs:0.66,0.756032106238827)
--(axis cs:0.65,0.694373725842897)
--(axis cs:0.64,0.637468009029624)
--(axis cs:0.63,0.584986945935354)
--(axis cs:0.62,0.53661936165268)
--(axis cs:0.61,0.492071062962326)
--(axis cs:0.6,0.45106474419792)
--(axis cs:0.59,0.413339707081841)
--(axis cs:0.58,0.378651439216068)
--(axis cs:0.57,0.346771087570147)
--(axis cs:0.56,0.317484856445686)
--(axis cs:0.55,0.290593353745199)
--(axis cs:0.54,0.26591090471628)
--(axis cs:0.53,0.243264848504407)
--(axis cs:0.52,0.222494829685872)
--(axis cs:0.51,0.203452094349626)
--(axis cs:0.5,0.185998798156795)
--(axis cs:0.49,0.170007332050407)
--(axis cs:0.48,0.155359669850028)
--(axis cs:0.47,0.141946740792474)
--(axis cs:0.46,0.129667829125781)
--(axis cs:0.45,0.118430002091845)
--(axis cs:0.44,0.108147567012677)
--(axis cs:0.43,0.0987415577000925)
--(axis cs:0.42,0.0901392500175137)
--(axis cs:0.41,0.082273706117176)
--(axis cs:0.4,0.0750833466416247)
--(axis cs:0.39,0.0685115500022053)
--(axis cs:0.38,0.062506277718926)
--(axis cs:0.37,0.0570197247167958)
--(axis cs:0.36,0.0520079934162039)
--(axis cs:0.35,0.0474307904230185)
--(axis cs:0.34,0.0432511446127433)
--(axis cs:0.33,0.0394351454080628)
--(axis cs:0.32,0.0359517000669064)
--(axis cs:0.31,0.0327723088258701)
--(axis cs:0.3,0.029870856779024)
--(axis cs:0.29,0.027223421412856)
--(axis cs:0.28,0.0248080947626952)
--(axis cs:0.27,0.0226048192031269)
--(axis cs:0.26,0.0205952359335639)
--(axis cs:0.25,0.0187625452694061)
--(axis cs:0.24,0.0170913778984282)
--(axis cs:0.23,0.0155676763106122)
--(axis cs:0.22,0.0141785856571899)
--(axis cs:0.21,0.0129123533408315)
--(axis cs:0.2,0.0117582366834893)
--(axis cs:0.19,0.0107064180611908)
--(axis cs:0.18,0.00974792693596918)
--(axis cs:0.17,0.00887456825404435)
--(axis cs:0.16,0.00807885671628836)
--(axis cs:0.15,0.00735395646192633)
--(axis cs:0.14,0.00669362573935327)
--(axis cs:0.13,0.00609216616892684)
--(axis cs:0.12,0.00554437623167741)
--(axis cs:0.11,0.00504550864512384)
--(axis cs:0.1,0.00459123131286421)
--(axis cs:0.09,0.00417759155840244)
--(axis cs:0.08,0.00380098337585245)
--(axis cs:0.07,0.00345811745081309)
--(axis cs:0.06,0.00314599372390912)
--(axis cs:0.05,0.00286187628732943)
--(axis cs:0.04,0.00260327042124038)
--(axis cs:0.03,0.00236790159229014)
--(axis cs:0.02,0.00215369625062195)
--(axis cs:0.01,0.00195876427495505)
--(axis cs:0,0.00178138292744005)
--cycle;

% \addplot [none, forget plot]
table {%
0 0
0.990000009536743 0
};
% \addplot [none, forget plot]
table {%
-0.5 0
0.789999961853027 0
};
\addplot [semithick, black, dashed]
table {%
0 0.00178134441375732
0.0900000333786011 0.00417757034301758
0.149999976158142 0.00735390186309814
0.200000047683716 0.0117582082748413
0.240000009536743 0.0170913934707642
0.269999980926514 0.0226048231124878
0.299999952316284 0.029870867729187
0.330000042915344 0.0394351482391357
0.350000023841858 0.0474307537078857
0.370000004768372 0.0570197105407715
0.389999985694885 0.0685116052627563
0.409999966621399 0.0822737216949463
0.430000066757202 0.0987415313720703
0.450000047683716 0.118430018424988
0.470000028610229 0.141946792602539
0.490000009536743 0.170007348060608
0.509999990463257 0.203452110290527
0.529999971389771 0.24326491355896
0.549999952316284 0.290593385696411
0.569999933242798 0.346771121025085
0.589999914169312 0.413339734077454
0.610000014305115 0.492071032524109
0.629999995231628 0.584986925125122
0.649999976158142 0.694373726844788
0.670000076293945 0.822787523269653
0.690000057220459 0.973043441772461
0.710000038146973 1.14817881584167
0.730000019073486 1.35137557983398
0.75 1.58582007884979
0.769999980926514 1.85446453094482
0.789999961853027 2.15963864326477
0.809999942779541 2.50242590904236
0.829999923706055 2.88166761398315
0.850000023841858 3.29235601425171
0.899999976158142 4.35222434997559
0.910000085830688 4.53486585617065
0.920000076293945 4.68811178207397
0.930000066757202 4.79682636260986
0.940000057220459 4.83941459655762
0.950000047683716 4.78373670578003
0.960000038146973 4.5785436630249
0.970000028610229 4.13153219223022
0.980000019073486 3.228684425354
0.990000009536743 0
};
\addlegendentry{Epoch 1}
\addplot [semithick, black]
table {%
-0.5 0.022159218788147
-0.480000019073486 0.0297626256942749
-0.460000038146973 0.0395772457122803
-0.440000057220459 0.0521047115325928
-0.419999957084656 0.0679148435592651
-0.399999976158142 0.0876414775848389
-0.379999995231628 0.111972689628601
-0.360000014305115 0.141635179519653
-0.340000033378601 0.177372932434082
-0.319999933242798 0.219918012619019
-0.299999952316284 0.269954800605774
-0.279999971389771 0.328079104423523
-0.259999990463257 0.394750833511353
-0.240000009536743 0.470245361328125
-0.220000028610229 0.554604172706604
-0.200000047683716 0.647588014602661
-0.180000066757202 0.748637318611145
-0.159999966621399 0.856842994689941
-0.129999995231628 1.0296813249588
-0.0399999618530273 1.56126964092255
-0.0199999809265137 1.66612303256989
0 1.76032662391663
0.0199999809265137 1.84135067462921
0.0299999713897705 1.87620174884796
0.0399999618530273 1.9069390296936
0.0499999523162842 1.93334054946899
0.059999942779541 1.95521342754364
0.0700000524520874 1.97239661216736
0.0800000429153442 1.98476278781891
0.0900000333786011 1.99221956729889
0.100000023841858 1.99471139907837
0.110000014305115 1.99221956729889
0.120000004768372 1.98476278781891
0.129999995231628 1.97239661216736
0.139999985694885 1.95521342754364
0.149999976158142 1.93334054946899
0.159999966621399 1.9069390296936
0.169999957084656 1.87620174884796
0.180000066757202 1.84135067462921
0.190000057220459 1.80263483524323
0.210000038146973 1.71471929550171
0.230000019073486 1.61486184597015
0.25 1.5056871175766
0.279999971389771 1.33042621612549
0.350000023841858 0.913245439529419
0.379999995231628 0.748637318611145
0.399999976158142 0.647588014602661
0.419999957084656 0.554604172706604
0.440000057220459 0.470245361328125
0.460000038146973 0.394750833511353
0.480000019073486 0.328079104423523
0.5 0.269954800605774
0.519999980926514 0.219918012619019
0.539999961853027 0.177372932434082
0.559999942779541 0.141635179519653
0.579999923706055 0.111972689628601
0.600000023841858 0.0876414775848389
0.620000004768372 0.0679148435592651
0.639999985694885 0.0521047115325928
0.660000085830688 0.0395772457122803
0.680000066757202 0.0297626256942749
0.700000047683716 0.022159218788147
0.720000028610229 0.016334056854248
0.740000009536743 0.0119204521179199
0.769999980926514 0.007293701171875
0.789999961853027 0.00519144535064697
};
\addlegendentry{Epoch $t \gg 1$}
\path [fill=cornflowerblue]
(axis cs:0.400000000000001,0)
--(axis cs:0.400000000000001,0)
--(axis cs:0.410000000000001,0)
--(axis cs:0.420000000000001,0)
--(axis cs:0.430000000000001,0)
--(axis cs:0.440000000000001,0)
--(axis cs:0.450000000000001,0)
--(axis cs:0.460000000000001,0)
--(axis cs:0.470000000000001,0)
--(axis cs:0.480000000000001,0)
--(axis cs:0.490000000000001,0)
--(axis cs:0.500000000000001,0)
--(axis cs:0.510000000000001,0)
--(axis cs:0.520000000000001,0)
--(axis cs:0.530000000000001,0)
--(axis cs:0.540000000000001,0)
--(axis cs:0.550000000000001,0)
--(axis cs:0.560000000000001,0)
--(axis cs:0.570000000000001,0)
--(axis cs:0.580000000000001,0)
--(axis cs:0.590000000000001,0)
--(axis cs:0.600000000000001,0)
--(axis cs:0.610000000000001,0)
--(axis cs:0.620000000000001,0)
--(axis cs:0.630000000000001,0)
--(axis cs:0.640000000000001,0)
--(axis cs:0.650000000000001,0)
--(axis cs:0.660000000000001,0)
--(axis cs:0.670000000000001,0)
--(axis cs:0.680000000000001,0)
--(axis cs:0.690000000000001,0)
--(axis cs:0.700000000000001,0)
--(axis cs:0.710000000000001,0)
--(axis cs:0.720000000000001,0)
--(axis cs:0.730000000000001,0)
--(axis cs:0.740000000000001,0)
--(axis cs:0.750000000000001,0)
--(axis cs:0.760000000000001,0)
--(axis cs:0.770000000000001,0)
--(axis cs:0.780000000000001,0)
--(axis cs:0.790000000000001,0)
--(axis cs:0.790000000000001,0)
--(axis cs:0.790000000000001,0.00519140647830696)
--(axis cs:0.780000000000001,0.00616109584236498)
--(axis cs:0.770000000000001,0.0072936540233336)
--(axis cs:0.760000000000001,0.00861284469526825)
--(axis cs:0.750000000000001,0.0101452402864987)
--(axis cs:0.740000000000001,0.011920441007324)
--(axis cs:0.730000000000001,0.013971292074397)
--(axis cs:0.720000000000001,0.0163340952809993)
--(axis cs:0.710000000000001,0.0190488104911087)
--(axis cs:0.700000000000001,0.0221592420596897)
--(axis cs:0.690000000000001,0.0257132046152693)
--(axis cs:0.680000000000001,0.0297626620988788)
--(axis cs:0.670000000000001,0.0343638334530694)
--(axis cs:0.660000000000001,0.0395772579148992)
--(axis cs:0.650000000000001,0.0454678125079547)
--(axis cs:0.640000000000001,0.0521046740721123)
--(axis cs:0.630000000000001,0.0595612180380251)
--(axis cs:0.620000000000001,0.0679148461684272)
--(axis cs:0.610000000000001,0.0772467356719749)
--(axis cs:0.600000000000001,0.0876415024678416)
--(axis cs:0.590000000000001,0.0991867719589755)
--(axis cs:0.580000000000001,0.111972651474213)
--(axis cs:0.570000000000001,0.126091099575971)
--(axis cs:0.560000000000001,0.141635188708004)
--(axis cs:0.550000000000001,0.158698259178335)
--(axis cs:0.540000000000001,0.177372964231155)
--(axis cs:0.530000000000001,0.197750207946849)
--(axis cs:0.520000000000001,0.219917979902134)
--(axis cs:0.510000000000001,0.243960092895912)
--(axis cs:0.500000000000001,0.269954832565938)
--(axis cs:0.490000000000001,0.297973530344078)
--(axis cs:0.480000000000001,0.32807907387338)
--(axis cs:0.470000000000001,0.360324371681087)
--(axis cs:0.460000000000001,0.394750791504468)
--(axis cs:0.450000000000001,0.431386594132554)
--(axis cs:0.440000000000001,0.470245386884431)
--(axis cs:0.430000000000001,0.511324622819887)
--(axis cs:0.420000000000001,0.554604173397274)
--(axis cs:0.410000000000001,0.600045003484924)
--(axis cs:0.400000000000001,0.647587978329455)
--cycle;

\path [fill=lightgray, fill opacity=0.5]
(axis cs:-0.5,0)
--(axis cs:-0.5,0)
--(axis cs:-0.49,0)
--(axis cs:-0.48,0)
--(axis cs:-0.47,0)
--(axis cs:-0.46,0)
--(axis cs:-0.45,0)
--(axis cs:-0.44,0)
--(axis cs:-0.43,0)
--(axis cs:-0.42,0)
--(axis cs:-0.41,0)
--(axis cs:-0.4,0)
--(axis cs:-0.39,0)
--(axis cs:-0.38,0)
--(axis cs:-0.37,0)
--(axis cs:-0.36,0)
--(axis cs:-0.35,0)
--(axis cs:-0.34,0)
--(axis cs:-0.33,0)
--(axis cs:-0.32,0)
--(axis cs:-0.31,0)
--(axis cs:-0.3,0)
--(axis cs:-0.29,0)
--(axis cs:-0.28,0)
--(axis cs:-0.27,0)
--(axis cs:-0.26,0)
--(axis cs:-0.25,0)
--(axis cs:-0.24,0)
--(axis cs:-0.23,0)
--(axis cs:-0.22,0)
--(axis cs:-0.21,0)
--(axis cs:-0.2,0)
--(axis cs:-0.19,0)
--(axis cs:-0.18,0)
--(axis cs:-0.17,0)
--(axis cs:-0.16,0)
--(axis cs:-0.15,0)
--(axis cs:-0.14,0)
--(axis cs:-0.13,0)
--(axis cs:-0.12,0)
--(axis cs:-0.11,0)
--(axis cs:-0.0999999999999996,0)
--(axis cs:-0.0899999999999996,0)
--(axis cs:-0.0799999999999996,0)
--(axis cs:-0.0699999999999996,0)
--(axis cs:-0.0599999999999996,0)
--(axis cs:-0.0499999999999996,0)
--(axis cs:-0.0399999999999996,0)
--(axis cs:-0.0299999999999996,0)
--(axis cs:-0.0199999999999996,0)
--(axis cs:-0.00999999999999956,0)
--(axis cs:4.44089209850063e-16,0)
--(axis cs:0.0100000000000005,0)
--(axis cs:0.0200000000000005,0)
--(axis cs:0.0300000000000005,0)
--(axis cs:0.0400000000000005,0)
--(axis cs:0.0500000000000005,0)
--(axis cs:0.0600000000000005,0)
--(axis cs:0.0700000000000005,0)
--(axis cs:0.0800000000000005,0)
--(axis cs:0.0900000000000005,0)
--(axis cs:0.100000000000001,0)
--(axis cs:0.110000000000001,0)
--(axis cs:0.120000000000001,0)
--(axis cs:0.130000000000001,0)
--(axis cs:0.140000000000001,0)
--(axis cs:0.150000000000001,0)
--(axis cs:0.160000000000001,0)
--(axis cs:0.170000000000001,0)
--(axis cs:0.180000000000001,0)
--(axis cs:0.190000000000001,0)
--(axis cs:0.200000000000001,0)
--(axis cs:0.210000000000001,0)
--(axis cs:0.220000000000001,0)
--(axis cs:0.230000000000001,0)
--(axis cs:0.240000000000001,0)
--(axis cs:0.250000000000001,0)
--(axis cs:0.260000000000001,0)
--(axis cs:0.270000000000001,0)
--(axis cs:0.280000000000001,0)
--(axis cs:0.290000000000001,0)
--(axis cs:0.300000000000001,0)
--(axis cs:0.310000000000001,0)
--(axis cs:0.320000000000001,0)
--(axis cs:0.330000000000001,0)
--(axis cs:0.340000000000001,0)
--(axis cs:0.350000000000001,0)
--(axis cs:0.360000000000001,0)
--(axis cs:0.370000000000001,0)
--(axis cs:0.380000000000001,0)
--(axis cs:0.390000000000001,0)
--(axis cs:0.400000000000001,0)
--(axis cs:0.390000000000001,0.697152832226797)
--(axis cs:0.380000000000001,0.74863732817872)
--(axis cs:0.370000000000001,0.801916636709594)
--(axis cs:0.360000000000001,0.856842960239033)
--(axis cs:0.350000000000001,0.913245426945105)
--(axis cs:0.340000000000001,0.97093027491606)
--(axis cs:0.330000000000001,1.02968134359987)
--(axis cs:0.320000000000001,1.08926088516275)
--(axis cs:0.310000000000001,1.14941070342116)
--(axis cs:0.300000000000001,1.20985362259571)
--(axis cs:0.290000000000001,1.27029528234594)
--(axis cs:0.280000000000001,1.33042624949377)
--(axis cs:0.270000000000001,1.38992443065498)
--(axis cs:0.260000000000001,1.44845776380741)
--(axis cs:0.250000000000001,1.50568716077402)
--(axis cs:0.240000000000001,1.5612696668338)
--(axis cs:0.230000000000001,1.61486179833957)
--(axis cs:0.220000000000001,1.666123014459)
--(axis cs:0.210000000000001,1.71471927509692)
--(axis cs:0.200000000000001,1.7603266338215)
--(axis cs:0.190000000000001,1.80263481230824)
--(axis cs:0.180000000000001,1.84135070151661)
--(axis cs:0.170000000000001,1.87620173458469)
--(axis cs:0.160000000000001,1.90693907730262)
--(axis cs:0.150000000000001,1.93334058401424)
--(axis cs:0.140000000000001,1.95521346987728)
--(axis cs:0.130000000000001,1.97239665453944)
--(axis cs:0.120000000000001,1.98476273738506)
--(axis cs:0.110000000000001,1.99221957047382)
--(axis cs:0.100000000000001,1.99471140200716)
--(axis cs:0.0900000000000005,1.99221957047382)
--(axis cs:0.0800000000000005,1.98476273738506)
--(axis cs:0.0700000000000005,1.97239665453945)
--(axis cs:0.0600000000000005,1.95521346987728)
--(axis cs:0.0500000000000005,1.93334058401425)
--(axis cs:0.0400000000000005,1.90693907730262)
--(axis cs:0.0300000000000005,1.87620173458469)
--(axis cs:0.0200000000000005,1.84135070151662)
--(axis cs:0.0100000000000005,1.80263481230824)
--(axis cs:4.44089209850063e-16,1.7603266338215)
--(axis cs:-0.00999999999999956,1.71471927509692)
--(axis cs:-0.0199999999999996,1.666123014459)
--(axis cs:-0.0299999999999996,1.61486179833957)
--(axis cs:-0.0399999999999996,1.56126966683381)
--(axis cs:-0.0499999999999996,1.50568716077402)
--(axis cs:-0.0599999999999996,1.44845776380742)
--(axis cs:-0.0699999999999996,1.38992443065498)
--(axis cs:-0.0799999999999996,1.33042624949378)
--(axis cs:-0.0899999999999996,1.27029528234595)
--(axis cs:-0.0999999999999996,1.20985362259572)
--(axis cs:-0.11,1.14941070342117)
--(axis cs:-0.12,1.08926088516275)
--(axis cs:-0.13,1.02968134359988)
--(axis cs:-0.14,0.970930274916067)
--(axis cs:-0.15,0.913245426945111)
--(axis cs:-0.16,0.856842960239039)
--(axis cs:-0.17,0.8019166367096)
--(axis cs:-0.18,0.748637328178726)
--(axis cs:-0.19,0.697152832226803)
--(axis cs:-0.2,0.64758797832946)
--(axis cs:-0.21,0.600045003484929)
--(axis cs:-0.22,0.554604173397279)
--(axis cs:-0.23,0.511324622819891)
--(axis cs:-0.24,0.470245386884436)
--(axis cs:-0.25,0.431386594132559)
--(axis cs:-0.26,0.394750791504472)
--(axis cs:-0.27,0.360324371681091)
--(axis cs:-0.28,0.328079073873384)
--(axis cs:-0.29,0.297973530344081)
--(axis cs:-0.3,0.269954832565941)
--(axis cs:-0.31,0.243960092895914)
--(axis cs:-0.32,0.219917979902137)
--(axis cs:-0.33,0.197750207946851)
--(axis cs:-0.34,0.177372964231158)
--(axis cs:-0.35,0.158698259178337)
--(axis cs:-0.36,0.141635188708006)
--(axis cs:-0.37,0.126091099575972)
--(axis cs:-0.38,0.111972651474215)
--(axis cs:-0.39,0.0991867719589768)
--(axis cs:-0.4,0.0876415024678429)
--(axis cs:-0.41,0.077246735671976)
--(axis cs:-0.42,0.0679148461684282)
--(axis cs:-0.43,0.059561218038026)
--(axis cs:-0.44,0.0521046740721131)
--(axis cs:-0.45,0.0454678125079553)
--(axis cs:-0.46,0.0395772579148999)
--(axis cs:-0.47,0.0343638334530699)
--(axis cs:-0.48,0.0297626620988793)
--(axis cs:-0.49,0.0257132046152697)
--(axis cs:-0.5,0.0221592420596901)
--cycle;

\end{axis}

\end{tikzpicture}


==> figures/tikz/mAP-eps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood236175128}{RGB}{236,175,128}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon234145110}{RGB}{234,145,110}
\definecolor{darksalmon235162120}{RGB}{235,162,120}
\definecolor{darksalmon236165121}{RGB}{236,165,121}
\definecolor{darkslateblue8237100}{RGB}{82,37,100}
\definecolor{darkslateblue9239103}{RGB}{92,39,103}
\definecolor{indigo743498}{RGB}{74,34,98}
\definecolor{indigo763598}{RGB}{76,35,98}
\definecolor{indigo793699}{RGB}{79,36,99}
\definecolor{mediumvioletred16757110}{RGB}{167,57,110}
\definecolor{purple11644110}{RGB}{116,44,110}
\definecolor{salmon22911595}{RGB}{229,115,95}

\begin{axis}[
width=0.37\textwidth,
height=0.27\textwidth,
font=\fontsize{7}{7}\selectfont,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\varepsilon$},
xmajorgrids,
xmin=-0.065, xmax=1.365,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mAP},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={0,0.5,1}
]
\addplot [line width=0.28pt, black, dashed, forget plot]
table {%
0 0.06
0.01 0.94
0.05 0.95
0.1 0.95
0.2 0.96
0.3 0.96
0.4 0.96
0.5 0.95
0.6 0.93
0.7 0.89
0.8 0.8
0.9 0.61
1 0.28
1.1 0.17
1.2 0.11
1.3 0.1
};
\addplot [semithick, burlywood236175128, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0 0.06
};
\addplot [semithick, darksalmon236165121, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
1.3 0.1
};
\addplot [semithick, darksalmon235162120, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
1.2 0.11
};
\addplot [semithick, darksalmon234145110, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
1.1 0.17
};
\addplot [semithick, salmon22911595, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
1 0.28
};
\addplot [semithick, mediumvioletred16757110, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.9 0.61
};
\addplot [semithick, purple11644110, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.8 0.8
};
\addplot [semithick, darkslateblue9239103, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.7 0.89
};
\addplot [semithick, darkslateblue8237100, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.6 0.93
};
\addplot [semithick, indigo793699, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.01 0.94
};
\addplot [semithick, indigo763598, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.05 0.95
0.1 0.95
0.5 0.95
};
\addplot [semithick, indigo743498, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, only marks, forget plot]
table {%
0.2 0.96
0.3 0.96
0.4 0.96
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/margin_loss_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.55\textwidth,
height=0.28\textwidth,
font=\fontsize{6}{6}\selectfont,
xlabel=Epoch,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.99,0.15)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
y grid style={darkgray176},
ymin=0, ymax=0.51,
ytick={0,0.25,0.5},
ytick style={color=black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 0
1 0.505974531173706
2 0.500279426574707
4 0.49643886089325
6 0.495498776435852
8 0.494847655296326
10 0.494261741638184
11 0.494221925735474
12 0.494823932647705
13 0.494350671768188
18 0.493755102157593
19 0.493240833282471
28 0.493083953857422
29 0.492714762687683
31 0.493098974227905
32 0.492444753646851
33 0.493092060089111
36 0.492607474327087
37 0.49213719367981
38 0.492872476577759
40 0.492239952087402
41 0.492895722389221
43 0.492063999176025
44 0.492541432380676
48 0.492158770561218
49 0.492956042289734
51 0.492055892944336
54 0.492515802383423
55 0.491688251495361
56 0.492414712905884
57 0.492526054382324
58 0.491451859474182
59 0.491884589195251
60 0.491508364677429
61 0.492188930511475
63 0.492295026779175
64 0.490817904472351
65 0.492066860198975
66 0.491562366485596
68 0.49221658706665
69 0.491511106491089
72 0.491652488708496
73 0.491312980651855
74 0.492157220840454
75 0.491455793380737
77 0.491814136505127
78 0.491257905960083
79 0.492523074150085
80 0.491506218910217
81 0.491500854492188
82 0.490850687026978
84 0.4920654296875
85 0.492113471031189
86 0.491637706756592
87 0.491732954978943
88 0.490982294082642
89 0.491418600082397
90 0.491088151931763
91 0.491495609283447
96 0.49175500869751
97 0.490562796592712
98 0.491876244544983
99 0.491455316543579
};
\addlegendentry{$\beta(t)$}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
1 0.185909032821655
2 0.246919751167297
3 0.274498701095581
4 0.297030210494995
5 0.309945821762085
6 0.318137168884277
8 0.332376718521118
9 0.337005615234375
11 0.344170331954956
12 0.345267295837402
13 0.350227355957031
14 0.352231860160828
15 0.353142023086548
17 0.358927249908447
18 0.361723661422729
19 0.365192294120789
20 0.364330172538757
21 0.367255568504333
23 0.367987155914307
24 0.370218515396118
25 0.370264053344727
26 0.372678160667419
27 0.373644232749939
28 0.375155925750732
29 0.377405166625977
30 0.378213763237
32 0.381069421768188
33 0.380931735038757
34 0.383654952049255
35 0.381843090057373
36 0.383589863777161
37 0.386256337165833
38 0.384576320648193
39 0.385821104049683
40 0.387948751449585
41 0.387140870094299
43 0.391441702842712
44 0.391679763793945
46 0.394617557525635
47 0.391996622085571
48 0.395812749862671
49 0.393961310386658
50 0.396760940551758
51 0.396208763122559
52 0.396313667297363
53 0.39765453338623
54 0.398410320281982
55 0.39961314201355
56 0.40032970905304
57 0.399839401245117
59 0.403542995452881
60 0.404027223587036
63 0.402610421180725
64 0.406082034111023
65 0.405319094657898
66 0.405825734138489
67 0.405353903770447
68 0.406248688697815
69 0.406561613082886
70 0.407898187637329
71 0.408623695373535
72 0.407814621925354
73 0.410300612449646
74 0.409008264541626
75 0.410358428955078
76 0.409555554389954
77 0.409502983093262
78 0.412544965744019
79 0.411185383796692
80 0.413219213485718
81 0.413855314254761
82 0.415390133857727
84 0.413304209709167
85 0.412604928016663
86 0.413918852806091
87 0.413817644119263
88 0.417747974395752
89 0.416609764099121
90 0.417775392532349
92 0.415964245796204
93 0.416468739509583
94 0.416436433792114
95 0.418224573135376
96 0.417527556419373
97 0.419844627380371
98 0.416924953460693
99 0.418853521347046
};
\addlegendentry{$\varepsilon(t)$}
\addplot [semithick, crimson2143940]
table {%
0 0.261754631996155
1 0.155001878738403
2 0.154868960380554
3 0.146625280380249
4 0.14411735534668
5 0.138247847557068
6 0.134132266044617
7 0.131190061569214
8 0.125942707061768
9 0.123364567756653
10 0.120081663131714
11 0.122862458229065
12 0.117634654045105
14 0.115012049674988
15 0.112388134002686
16 0.110854506492615
17 0.110910177230835
18 0.109234929084778
19 0.10525643825531
20 0.102969527244568
21 0.0999305248260498
22 0.103084564208984
23 0.100514531135559
24 0.102672696113586
25 0.0969825983047485
27 0.0951337814331055
28 0.0930558443069458
29 0.0926403999328613
30 0.0917139053344727
31 0.0894286632537842
32 0.0896024703979492
33 0.0877314805984497
34 0.0894142389297485
35 0.0884585380554199
36 0.0870529413223267
37 0.0874315500259399
38 0.0884853601455688
39 0.0813469886779785
40 0.0843244791030884
41 0.0804572105407715
42 0.0802333354949951
43 0.0790615081787109
44 0.0785075426101685
45 0.0762647390365601
46 0.079625129699707
47 0.0756804943084717
48 0.0810712575912476
49 0.0756381750106812
50 0.0773040056228638
51 0.0778377056121826
52 0.0735466480255127
53 0.0734298229217529
54 0.0741091966629028
55 0.0695598125457764
56 0.074036717414856
57 0.0716592073440552
58 0.0671429634094238
59 0.0681962966918945
60 0.0707792043685913
61 0.0706225633621216
62 0.0737978219985962
63 0.0664441585540771
64 0.0690511465072632
65 0.0685975551605225
66 0.0713851451873779
68 0.0678305625915527
69 0.0636175870895386
70 0.0658166408538818
71 0.0661520957946777
72 0.0647083520889282
73 0.0658760070800781
74 0.0639606714248657
75 0.0664503574371338
76 0.0658013820648193
77 0.0598636865615845
78 0.0633955001831055
79 0.0629440546035767
81 0.0600374937057495
82 0.0646175146102905
83 0.0613949298858643
84 0.0654979944229126
86 0.0599832534790039
87 0.0570821762084961
88 0.0587639808654785
89 0.0581868886947632
90 0.0605493783950806
91 0.0614653825759888
92 0.0600788593292236
93 0.0599048137664795
94 0.05733323097229
95 0.061303973197937
96 0.054714560508728
97 0.0619616508483887
98 0.0561422109603882
99 0.0575699806213379
};
\addlegendentry{Loss}
\end{axis}

\end{tikzpicture}

